Manifold Approximation leads to Robust Kernel Alignment

Centered kernel alignment (CKA) is a popular metric for comparing representations, determining equivalence of networks, and conducting neuroscience research. However, CKA does not account for the underlying manifold and relies on numerous heuristics that cause it to behave differently at different scales of data. In this work, we propose Manifold-approximated Kernel Alignment (MKA), which incorporates manifold geometry (i.e., local neighborhood) into the alignment task. We derive a theoretical framework for MKA. Our construction removes representation-dependent degree weighting, yields a closed-form alignment score, and gives each row a probabilistic interpretation as a local Markov transition distribution. We further establish kernel- and score-level stability with respect to the neighborhood size. We perform empirical evaluations on synthetic datasets and real-world examples to characterize and compare MKA to its contemporaries. In controlled synthetic experiments, MKA is consistently less sensitive to hyperparameters and captures the selected topology-preserving relationships. On the large-scale benchmark, MKA achieves its strongest aggregate performance in vision, is competitive on graphs, and is weaker than CKA in several NLP evaluations. Our findings suggest that manifold-aware kernel alignment provides a robust foundation for measuring representations and is potentially useful when local neighborhood geometry is important, with possible applications in representation learning.

==> (inline-0) <==
\begin{tabular}{l|ccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Test}} &
\multicolumn{7}{c}{\textbf{Accuracy Correlation}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{7}{c}{\textbf{IN100}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\midrule
CKA & \bf 0.33 & -0.09 & 0.08 & 0.02 & -0.22 & -0.23 & 0.02 \\
CKA ($\delta=0.45$) & 0.29 & -0.06 & 0.01 & 0.00 & -0.10 & -0.28 & 0.09 \\
CKA ($\delta=0.2$) & 0.02 & 0.19 & -0.08 & -0.14 & -0.23 & -0.15 & 0.02 \\
kCKA ($k=100$) & 0.00 & -0.01 & \bf 0.15 & 0.09 & \bf 0.58 & -0.16 & \bf 0.10 \\
SVCCA & 0.29 & \bf 0.27 & 0.00 & -0.04 & -0.30 & -0.01 & -0.17 \\
RTD & 0.26 & -0.01 & -0.20 & \bf 0.15 & 0.07 & -0.10 & \bf 0.10 \\
IMD & 0.17 & -0.20 & 0.12 & 0.06 & -0.11 & -0.26 & -0.16 \\
MKA ($k=100$) & 0.17 & -0.14 & -0.10 & -0.03 & -0.04 & \bf 0.26 & 0.09 \\
\midrule
\midrule
CKA (linear) & 0.36 & -0.07 & 0.16 & 0.03 & -0.20 & -0.26 & 0.05 \\
MKA ($k=15$) & 0.15 & -0.23 & -0.10 & -0.03 & -0.08 & 0.24 & 0.16 \\
MKA ($k=50$) & 0.17 & -0.16 & -0.10 & -0.04 & -0.05 & 0.26 & 0.11 \\
MKA ($k=200$) & 0.16 & -0.14 & -0.11 & -0.04 & -0.01 & 0.26 & 0.08 \\
\midrule
AlignedCosineSimilarity & -0.08 & -0.35 & -0.01 & -0.13 & -0.12 & 0.07 & 0.05 \\
ConcentricityDifference & -0.11 & 0.34 & -0.04 & -0.11 & -0.13 & 0.00 & 0.18 \\
DistanceCorrelation & 0.31 & -0.08 & 0.08 & 0.03 & -0.21 & -0.26 & 0.03 \\
EigenspaceOverlapScore & 0.05 & -0.17 & 0.11 & -0.22 & 0.08 & 0.47 & 0.03 \\
Gulp & 0.02 & -0.18 & 0.12 & -0.17 & 0.10 & 0.28 & 0.04 \\
HardCorrelationMatch & 0.21 & 0.13 & -0.01 & -0.01 & -0.03 & 0.35 & -0.17 \\
JaccardSimilarity & -0.11 & -0.13 & -0.06 & -0.22 & 0.06 & -0.02 & 0.26 \\
LinearRegression & 0.19 & -0.11 & 0.09 & -0.04 & 0.09 & -0.01 & 0.05 \\
MagnitudeDifference & -0.16 & 0.02 & -0.08 & -0.07 & -0.12 & 0.07 & 0.15 \\
OrthogonalAngularShapeMetricCentered & 0.21 & -0.16 & 0.15 & -0.02 & 0.03 & 0.07 & 0.06 \\
OrthogonalProcrustesCenteredAndNormalized & 0.21 & -0.16 & 0.15 & -0.02 & 0.03 & 0.07 & 0.06 \\
PermutationProcrustes & 0.07 & 0.09 & 0.08 & 0.14 & -0.02 & -0.06 & -0.33 \\
ProcrustesSizeAndShapeDistance & 0.08 & 0.00 & 0.14 & 0.13 & 0.08 & 0.16 & 0.05 \\
RSA & 0.06 & -0.17 & 0.09 & 0.24 & -0.35 & -0.12 & -0.11 \\
RSMNormDifference & 0.09 & -0.10 & 0.11 & -0.04 & -0.08 & 0.01 & -0.06 \\
RankSimilarity & 0.09 & 0.03 & 0.13 & -0.01 & 0.05 & 0.18 & 0.36 \\
SecondOrderCosineSimilarity & -0.08 & -0.15 & 0.05 & -0.20 & -0.18 & -0.22 & 0.17 \\
SoftCorrelationMatch & 0.27 & 0.08 & 0.04 & -0.03 & -0.10 & 0.36 & -0.19 \\
UniformityDifference & -0.18 & —— & -0.02 & 0.17 & -0.04 & —— & —— \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Test}} &
\multicolumn{7}{c|}{\textbf{JSD Correlation}} &
\multicolumn{7}{c}{\textbf{Disagreement Correlation}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{7}{c|}{\textbf{IN100}} &
\multicolumn{7}{c}{\textbf{IN100}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\midrule
CKA & \bf 0.26 & 0.02 & 0.30 & -0.09 & 0.04 & 0.02 & -0.12 & \bf 0.36 & 0.00 & 0.29 & -0.01 & -0.25 & 0.00 & -0.05 \\
CKA ($\delta=0.45$) & 0.20 & -0.13 & 0.30 & -0.08 & 0.19 & 0.03 & -0.21 & 0.33 & -0.14 & 0.35 & -0.00 & -0.21 & 0.04 & -0.16 \\
CKA ($\delta=0.2$) & 0.07 & -0.03 & -0.26 & 0.02 & -0.13 & 0.32 & -0.61 & 0.35 & -0.18 & 0.08 & \bf 0.39 & \bf 0.13 & 0.35 & -0.48 \\
kCKA ($k=100$) & -0.34 & \bf 0.35 & \bf 0.43 & -0.02 &\bf 0.24 & 0.32 & -0.32 & -0.56 & \bf 0.45 & 0.18 & -0.18 & -0.17 & 0.22 & -0.17 \\
SVCCA & 0.21 & -0.00 & 0.25 & -0.11 & 0.16 & 0.05 & 0.18 & 0.39 & 0.07 & 0.15 & 0.03 & 0.01 & -0.06 & 0.07 \\
RTD          & -0.13 & -0.06 & 0.23 & -0.03 & -0.11 & 0.08 & -0.13 & 0.03     & -0.20 & 0.43 & -0.16 & -0.28 & -0.00 & -0.17 \\
IMD          & -0.10 & 0.02  & 0.20 & \bf 0.21  & 0.09  & \bf 0.43 & \bf 0.05  & -0.03    & -0.06 & 0.24 & 0.30  & -0.02 & 0.25  & \bf 0.07 \\
MKA ($k=100$)  & 0.11  & 0.25  & 0.39 & 0.08  & 0.22  & 0.39 & -0.25 & 0.09     & 0.08  & 0.30 & 0.04  & -0.17 & 0.27  & -0.13 \\
\midrule
\midrule
CKA (linear) & 0.30  & 0.08  & 0.30 & -0.13 & -0.06 & 0.04 & -0.07 & 0.37 & 0.08  & 0.24 & 0.01  & -0.24 & 0.00  & -0.02 \\
MKA ($k=15$)   & 0.17  & 0.12  & 0.35 & 0.12  & 0.24  & 0.38 & -0.28 & 0.11     & -0.01 & 0.37 & 0.10  & -0.15 & 0.41  & -0.22 \\
MKA ($k=50$)   & 0.13  & 0.23  & 0.39 & 0.08  & 0.22  & 0.38 & -0.25 & 0.13     & 0.06  & 0.41 & 0.07  & -0.20 & 0.39  & -0.21 \\
MKA ($k=200$)  & 0.11  & 0.25  & 0.39 & 0.08  & 0.22  & 0.39 & -0.24 & 0.12     & 0.07  & 0.44 & 0.08  & -0.22 & 0.39  & -0.20 \\
\midrule
AlignedCosineSimilarity & 0.08 & 0.05 & 0.38 & 0.10 & -0.20 & -0.22 & -0.06 & 0.20 & 0.50 & 0.17 & 0.16 & -0.13 & -0.08 & 0.00 \\
ConcentricityDifference & -0.29 & 0.24 & -0.11 & -0.17 & -0.13 & -0.11 & -0.37 & -0.08 & 0.00 & -0.20 & -0.11 & -0.06 & -0.08 & -0.29 \\
DistanceCorrelation & 0.26 & 0.05 & 0.31 & -0.10 & 0.04 & 0.05 & -0.12 & 0.36 & 0.01 & 0.30 & -0.00 & -0.25 & 0.02 & -0.05 \\
EigenspaceOverlapScore & 0.09 & 0.49 & 0.33 & -0.11 & 0.15 & -0.18 & -0.28 & 0.11 & 0.25 & 0.15 & -0.31 & -0.41 & 0.01 & -0.15 \\
Gulp & 0.07 & 0.49 & 0.35 & -0.05 & 0.15 & -0.09 & -0.28 & 0.09 & 0.27 & 0.13 & -0.27 & -0.41 & 0.07 & -0.15 \\
HardCorrelationMatch & 0.28 & 0.31 & 0.02 & -0.22 & -0.05 & 0.03 & -0.26 & 0.28 & -0.06 & -0.07 & -0.15 & -0.18 & 0.27 & -0.16 \\
JaccardSimilarity & 0.35 & 0.26 & 0.31 & 0.04 & 0.32 & 0.46 & -0.30 & 0.25 & 0.47 & 0.25 & 0.14 & -0.12 & 0.33 & -0.18 \\
LinearRegression & 0.21 & 0.21 & 0.41 & -0.01 & 0.25 & -0.09 & -0.14 & 0.19 & 0.25 & 0.30 & -0.17 & -0.23 & 0.04 & -0.07 \\
MagnitudeDifference & -0.38 & -0.20 & 0.01 & -0.16 & -0.28 & 0.02 & -0.32 & -0.17 & -0.22 & -0.04 & -0.09 & 0.04 & -0.01 & -0.22 \\
OrthogonalAngularShapeMetricCentered & 0.24 & 0.22 & 0.34 & -0.01 & 0.19 & -0.26 & -0.15 & 0.24 & 0.40 & 0.20 & -0.13 & -0.33 & -0.11 & -0.06 \\
OrthogonalProcrustesCenteredAndNormalized & 0.24 & 0.22 & 0.34 & -0.02 & 0.19 & -0.26 & -0.15 & 0.24 & 0.40 & 0.20 & -0.13 & -0.33 & -0.11 & -0.06 \\
PermutationProcrustes & 0.18 & 0.18 & 0.27 & -0.18 & 0.06 & 0.36 & -0.06 & 0.13 & -0.25 & -0.04 & 0.02 & 0.20 & 0.37 & 0.10 \\
ProcrustesSizeAndShapeDistance & 0.10 & 0.14 & 0.39 & -0.05 & 0.27 & -0.05 & 0.02 & 0.08 & -0.08 & 0.11 & -0.10 & -0.07 & -0.07 & 0.08 \\
RSA & 0.12 & 0.18 & 0.09 & -0.18 & -0.19 & -0.11 & -0.20 & 0.19 & 0.33 & 0.11 & -0.05 & 0.04 & 0.00 & -0.04 \\
RSMNormDifference & -0.41 & -0.22 & 0.30 & -0.27 & 0.07 & 0.02 & -0.28 & -0.18 & -0.20 & 0.19 & -0.01 & -0.03 & -0.21 & -0.17 \\
RankSimilarity & -0.13 & -0.01 & 0.24 & 0.03 & 0.05 & 0.25 & -0.09 & -0.09 & -0.04 & 0.05 & 0.03 & -0.34 & 0.15 & -0.30 \\
SecondOrderCosineSimilarity & -0.13 & 0.16 & 0.28 & 0.07 & -0.29 & 0.43 & -0.35 & -0.20 & 0.45 & 0.11 & 0.11 & -0.07 & 0.19 & -0.27 \\
SoftCorrelationMatch & 0.45 & 0.27 & 0.11 & -0.04 & -0.17 & 0.01 & -0.31 & 0.46 & -0.13 & -0.06 & -0.03 & -0.29 & 0.27 & -0.16 \\
UniformityDifference & -0.34 & —— & -0.40 & 0.04 & -0.17 & —— & -0.01 & —— & -0.27 & 0.17 & 0.39 & —— & —— & —— \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{7}{c|}{\textbf{AUPRC}} &
\multicolumn{7}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{7}{c|}{\textbf{IN100}} &
\multicolumn{7}{c}{\textbf{IN100}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32\\
\midrule
CKA
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.77     & 0.52     & 0.81     & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.77     & 0.65 & 0.83 \\
CKA ($\delta=0.45$)
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.77     & 0.78     & 0.86     & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.75     & 0.81 & 0.87 \\
CKA ($\delta=0.2$)
        & 0.65     & 0.70     & 0.82     & 0.80     & 0.76     & 0.77     & \bf 0.97 & 0.71     & 0.74     & 0.87     & 0.84     & 0.73     & 0.75 & \bf 0.99 \\

kCKA ($k=100$)
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.88     & 0.73     & 0.57     & 0.90     & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.95     & 0.70     & 0.73 & 0.97\\
SVCCA
        & 1.00     & 0.94     & 0.95     & 0.90     & 0.78     & 0.52     & 0.58     & \bf 1.00 & 0.97     & 0.96     & 0.89     & 0.89     & 0.74 & 0.77\\
RTD
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.95 & 0.44     & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.95 & 0.87 \\
IMD & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.73 & 0.80 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.78 & 0.80\\
MKA ($k=100$) & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.94 & 0.73 & 0.75 & 0.80 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.96 & 0.70 & 0.81 & 0.79\\
\midrule
\midrule
CKA (linear) & 1.00 & 1.00 & 1.00 & 1.00 & 0.77 & 0.57 & 0.89 & 1.00 & 1.00 & 1.00 & 1.00 & 0.75 & 0.73 & 0.89\\
MKA ($k=15$) & 1.00 & 1.00 & 1.00 & 0.98 & 0.73 & 0.76 & 0.81 & 1.00 & 1.00 & 1.00 & 0.98 & 0.70 & 0.82 & 0.86\\
MKA ($k=50$) & 1.00 & 1.00 & 1.00 & 0.97 & 0.73 & 0.75 & 0.80 & 1.00 & 1.00 & 1.00 & 0.98 & 0.70 & 0.81 & 0.79\\
MKA ($k=200$) & 1.00 & 1.00 & 1.00 & 0.92 & 0.70 & 0.75 & 0.80 & 1.00 & 1.00 & 1.00 & 0.95 & 0.69 & 0.81 & 0.78\\
\midrule
AlignedCosineSimilarity & 0.72 & 0.72 & 0.85 & 0.72 & 0.46 & 0.58 & 1.00 & 0.83 & 0.83 & 0.94 & 0.83 & 0.55 & 0.75 & 1.00\\
ConcentricityDifference & 0.99 & 1.00 & 1.00 & 1.00 & 0.57 & 0.73 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.84 & 0.90 & 1.00 \\
DistanceCorrelation & 1.00 & 1.00 & 1.00 & 1.00 & 0.77 & 0.57 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 0.77 & 0.76 & 0.90\\
EigenspaceOverlapScore & 0.84 & 0.72 & 0.70 & 0.55 & 0.50 & 0.62 & 0.70 & 0.95 & 0.83 & 0.73 & 0.75 & 0.59 & 0.79 & 0.75\\
Gulp & 0.89 & 0.72 & 0.60 & 0.88 & 0.44 & 0.53 & 0.66 & 0.97 & 0.84 & 0.91 & 0.96 & 0.64 & 0.85 & 0.93\\
HardCorrelationMatch & 0.72 & 0.72 & 0.72 & 1.00 & 0.60 & 0.53 & 0.91 & 0.83 & 0.83 & 0.83 & 1.00 & 0.67 & 0.68 & 0.94\\
JaccardSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 0.73 & 0.49 & 0.83 & 1.00 & 1.00 & 1.00 & 1.00 & 0.70 & 0.69 & 0.87\\
MagnitudeDifference & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.71 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.82\\
OrthogonalAngularShapeMetricCentered & 0.72 & 0.72 & 1.00 & 1.00 & 0.80 & 0.55 & 0.91 & 0.83 & 0.83 & 1.00 & 1.00 & 0.82 & 0.70 & 0.94\\
OrthogonalProcrustesCenteredAndNormalized & 0.72 & 0.72 & 1.00 & 1.00 & 0.80 & 0.55 & 0.91 & 0.83 & 0.83 & 1.00 & 1.00 & 0.82 & 0.70 & 0.94\\
PermutationProcrustes & 0.70 & 0.70 & 0.71 & 1.00 & 0.72 & 0.42 & 0.70 & 0.67 & 0.67 & 0.75 & 1.00 & 0.83 & 0.50 & 0.78\\
ProcrustesSizeAndShapeDistance & 0.72 & 0.71 & 0.73 & 1.00 & 0.72 & 0.70 & 0.75 & 0.83 & 0.76 & 0.85 & 1.00 & 0.83 & 0.67 & 0.77\\
RSA & 0.75 & 0.72 & 1.00 & 1.00 & 0.76 & 0.49 & 0.86 & 0.89 & 0.83 & 1.00 & 1.00 & 0.75 & 0.63 & 0.86\\
RSMNormDifference & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.75 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.78\\
RankSimilarity & 1.00 & 1.00 & 1.00 & 0.99 & 0.73 & 0.74 & 0.77 & 1.00 & 1.00 & 1.00 & 1.00 & 0.72 & 0.78 & 0.85\\
SecondOrderCosineSimilarity & 0.71 & 0.71 & 0.71 & 0.70 & 0.70 & 0.70 & 0.69 & 0.79 & 0.75 & 0.74 & 0.67 & 0.67 & 0.75 & 0.67\\
SoftCorrelationMatch & 0.72 & 0.72 & 0.72 & 0.85 & 0.46 & 0.52 & 0.91 & 0.83 & 0.83 & 0.83 & 0.96 & 0.56 & 0.62 & 0.94\\
UniformityDifference & 0.42 & 0.42 & 0.53 & 0.75 & 0.57 & 0.52 & 0.20 & 0.62 & 0.57 & 0.72 & 0.90 & 0.81 & 0.67 & 0.32\\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{7}{c|}{\textbf{AUPRC}} &
\multicolumn{7}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{7}{c|}{\textbf{IN100}} &
\multicolumn{7}{c}{\textbf{IN100}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\midrule
CKA 
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.86 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.96 \\
CKA ($\delta=0.45$) 
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.90 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.97 \\
CKA  ($\delta=0.2$)
        & 0.77 & 0.62 & 0.66 & 0.80 & 0.74 & \bf 1.00 & 0.79 & 0.94 & 0.85 & 0.88 & 0.93 & 0.94 & \bf 1.00 & 0.93 \\
kCKA ($k=100$)
        & 0.94 & 0.92 & 0.98 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.91 & 0.99 & 0.98 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.97 \\
SVCCA 
        & 0.55 & 0.68 & 0.51 & 0.68 & 0.29 & 0.60 & 0.28 & 0.81 & 0.84 & 0.81 & 0.91 & 0.62 & 0.82 & 0.57 \\
RTD 
        & \bf 1.00 & \bf 1.00 & \bf  1.00 & \bf 1.00 & \bf 1.00 & 0.72 & 0.84 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.92 & 0.95 \\
IMD 
        & 0.66 & 0.77 & 0.56 & 0.78 & 0.67 & 0.38 & 0.31 & 0.87 & 0.88 & 0.75 & 0.92 & 0.77 & 0.74 & 0.66 \\
MKA ($k=100$)
        & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.91 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.98 \\
\midrule 
\midrule
CKA (linear) & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.87 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.96 \\
MKA ($k=15$) & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 \\
MKA ($k=50$) & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.97 \\
MKA ($k=200$) & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.91 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 \\
\midrule
AlignedCosineSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ConcentricityDifference & 0.53 & 0.70 & 0.50 & 0.78 & 0.27 & 0.28 & 0.25 & 0.83 & 0.86 & 0.81 & 0.95 & 0.67 & 0.58 & 0.64 \\
DistanceCorrelation & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.88 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.96 \\
EigenspaceOverlapScore & 1.00 & 1.00 & 0.99 & 0.95 & 0.88 & 0.93 & 0.93 & 1.00 & 1.00 & 1.00 & 0.98 & 0.96 & 0.98 & 0.97 \\
Gulp & 1.00 & 1.00 & 1.00 & 0.96 & 0.88 & 0.97 & 0.93 & 1.00 & 1.00 & 1.00 & 0.98 & 0.96 & 1.00 & 0.97 \\
HardCorrelationMatch & 0.97 & 1.00 & 0.99 & 0.92 & 0.91 & 0.97 & 0.90 & 0.99 & 1.00 & 1.00 & 0.97 & 0.98 & 0.99 & 0.98 \\
JaccardSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 \\
LinearRegression & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 0.52 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 0.83 & 0.98 \\
MagnitudeDifference & 0.37 & 0.37 & 0.44 & 0.53 & 0.23 & 0.23 & 0.47 & 0.62 & 0.75 & 0.79 & 0.85 & 0.51 & 0.57 & 0.79 \\
OrthogonalAngularShapeMetricCentered & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
OrthogonalProcrustesCenteredAndNormalized & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
PermutationProcrustes & 0.72 & 0.80 & 0.94 & 0.66 & 0.82 & 0.97 & 0.77 & 0.89 & 0.94 & 1.00 & 0.87 & 0.93 & 0.98 & 0.89 \\
ProcrustesSizeAndShapeDistance & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.89 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.95 \\
RSA & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.72 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.91 \\
RSMNormDifference & 0.57 & 0.42 & 0.59 & 0.87 & 0.59 & 0.50 & 0.47 & 0.81 & 0.71 & 0.83 & 0.97 & 0.80 & 0.82 & 0.69 \\
RankSimilarity & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 0.89 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.97 \\
SecondOrderCosineSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.97 \\
SoftCorrelationMatch & 0.97 & 0.98 & 0.99 & 0.90 & 0.84 & 0.98 & 0.94 & 0.99 & 1.00 & 1.00 & 0.97 & 0.96 & 1.00 & 0.99 \\
UniformityDifference & 0.75 & 0.73 & 0.87& 0.60 & 0.55 & 0.61 & 0.17 & 0.90 & 0.91 & 0.97 & 0.83 & 0.83 & 0.84 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc|ccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{7}{c|}{\textbf{Spearman}} &
\multicolumn{7}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{7}{c|}{\textbf{IN100}} &
\multicolumn{7}{c}{\textbf{IN100}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 &
RNet18 & RNet34 & RNet101 & VGG11 & VGG19 & ViT B32 & ViT L32 \\
\midrule
CKA &  0.97 &  0.79 &  0.97  &  0.88 &  0.93 & \bf 1.00 & \bf 1.00 & 0.95 & 0.98 &  0.99  & 0.90 & 0.92 & \bf 1.00 & \bf 1.00 \\
CKA ($\delta=0.45$) &  0.90 &  0.73 &  0.91  &  0.97 &  0.94 & \bf 1.00 & \bf 1.00 & 0.94 & 0.95 &  0.97  & 0.95 & 0.93 & \bf 1.00 & \bf 1.00 \\
CKA ($\delta=0.2$) &  0.97 &  0.89 &  0.84  &  \bf 1.00 &  0.84 & 0.95 & \bf 1.00 & 0.96 & 0.96 &  0.96  & \bf 1.00 & 0.94 & 0.93 & \bf 1.00 \\
kCKA ($k=100$) &  \bf 1.00 &  \bf 1.00 & \bf  1.00 &  \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\
SVCCA &  0.20 &  0.27 &  0.43 &  0.42 &  0.40 & 0.87 & 0.61 & 0.72 & 0.58 & 0.72 & 0.75 & 0.69 & 0.86 & 0.78 \\
RTD &  0.97 &  0.83 &  0.44  &  0.52 &  0.84 & 0.90 & \bf 1.00 & \bf 1.00 & 0.92 &  0.83  & 0.83 & 0.96 & 0.93 & \bf 1.00 \\
IMD & -0.01 &  0.23 &  0.07 & -0.03 &  0.09 & 0.58 & 0.37 & 0.51 & 0.66 & 0.62 & 0.48 & 0.50 & 0.86 & 0.54 \\
MKA ($k=100$) &  \bf 1.00 &  \bf 1.00 &  0.96 &  0.79 &  \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.99 & 0.82 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\
\midrule
\midrule
CKA (linear) &  0.87 &  0.82 &  0.97 &  0.88 &  0.93 & 1.00 & 1.00 & 0.94 & 0.98 & 1.00 & 0.90 & 0.92 & 1.00 & 1.00 \\
MKA ($k=15$) &  1.00 &  1.00 &  0.96 &  0.80 &  1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 0.82 & 1.00 & 1.00 & 1.00 \\
MKA ($k=50$) &  1.00 &  1.00 &  0.96 &  0.79 &  1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 0.80 & 1.00 & 1.00 & 1.00 \\
MKA ($k=200$) &  1.00 &  1.00 &  0.96 &  0.79 &  1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.99 & 0.82 & 1.00 & 1.00 & 1.00 \\
\midrule
AlignedCosineSimilarity &  0.52 &  0.63 &  0.52 &  0.93 &  0.12 & 1.00 & 1.00 & 0.84 & 0.86 & 0.80 & 0.90 & 0.68 & 1.00 & 1.00 \\
ConcentricityDifference & -0.78 & -0.05 & -0.14 & -0.25 & -0.27 & 0.65 & 1.00 & 0.20 & 0.46 & 0.46 & 0.32 & 0.43 & 0.90 & 1.00 \\
DistanceCorrelation &  0.97 &  0.79 &  0.97 &  0.88 &  0.93 & 1.00 & 1.00 & 0.95 & 0.98 & 0.99 & 0.90 & 0.92 & 1.00 & 1.00 \\
EigenspaceOverlapScore &  0.88 &  0.96 &  0.97 &  1.00 &  1.00 & 1.00 & 1.00 & 0.90 & 0.95 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 \\
Gulp &  0.53 &  0.48 &  0.64 &  1.00 &  1.00 & 1.00 & 1.00 & 0.70 & 0.70 & 0.80 & 1.00 & 1.00 & 1.00 & 1.00 \\
HardCorrelationMatch &  0.01 &  0.53 &  0.76 &  0.91 &  0.74 & 1.00 & 1.00 & 0.61 & 0.85 & 0.89 & 0.92 & 0.93 & 1.00 & 1.00 \\
JaccardSimilarity &  0.55 &  0.65 &  0.78 &  1.00 &  1.00 & 1.00 & 1.00 & 0.85 & 0.90 & 0.91 & 1.00 & 1.00 & 1.00 & 1.00 \\
LinearRegression &  0.55 &  0.96 &  0.93 &  0.55 &  0.78 & 0.99 & 1.00 & 0.85 & 0.95 & 0.91 & 0.85 & 0.91 & 0.99 & 1.00 \\
MagnitudeDifference & -0.37 &  0.13 &  0.14 &  0.21 &  0.28 & 0.84 & 1.00 & 0.35 & 0.46 & 0.55 & 0.64 & 0.65 & 0.86 & 1.00 \\
OrthogonalAngularShapeMetricCentered &  0.55 &  0.65 &  0.65 &  0.96 &  0.99 & 1.00 & 1.00 & 0.85 & 0.90 & 0.90 & 0.97 & 0.98 & 1.00 & 1.00 \\
OrthogonalProcrustesCenteredAndNormalized &  0.55 &  0.65 &  0.65 &  0.96 &  0.99 & 1.00 & 1.00 & 0.85 & 0.90 & 0.90 & 0.97 & 0.98 & 1.00 & 1.00 \\
PermutationProcrustes &  0.20 &  0.60 &  0.39 &  0.69 &  0.14 & 0.71 & 1.00 & 0.63 & 0.70 & 0.61 & 0.71 & 0.59 & 0.70 & 1.00 \\
ProcrustesSizeAndShapeDistance &  0.55 &  0.42 &  0.39 &  0.48 &  0.67 & 0.71 & 1.00 & 0.85 & 0.80 & 0.79 & 0.80 & 0.80 & 0.70 & 1.00 \\
RSA &  0.97 &  0.72 &  0.88 &  0.58 &  0.66 & 1.00 & 1.00 & 0.95 & 0.94 & 0.97 & 0.80 & 0.90 & 1.00 & 1.00 \\
RSMNormDifference & -0.33 & -0.09 & -0.21 &  0.85 &  0.64 & 0.75 & 1.00 & 0.45 & 0.50 & 0.48 & 0.85 & 0.70 & 0.75 & 1.00 \\
RankSimilarity &  0.55 &  0.65 &  0.67 &  1.00 &  1.00 & 1.00 & 1.00 & 0.85 & 0.90 & 0.90 & 1.00 & 1.00 & 1.00 & 1.00 \\
SecondOrderCosineSimilarity &  0.55 &  0.78 &  0.92 &  1.00 &  1.00 & 1.00 & 1.00 & 0.85 & 0.91 & 0.95 & 1.00 & 1.00 & 1.00 & 1.00 \\
SoftCorrelationMatch &  0.11 &  0.50 &  0.70 &  0.52 &  0.64 & 1.00 & 1.00 & 0.72 & 0.85 & 0.88 & 0.80 & 0.89 & 1.00 & 1.00 \\
UniformityDifference &  0.18 &  0.20 &  0.55 & -0.30 & -0.06 & —— & 0.65 & 0.68 & 0.81 & 0.38 & 0.50 & 1.00 & 1.00 & —— \\

\bottomrule
\end{tabular}
\begin{tabular}{l|cc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{2}{c}{\textbf{CLS Token}} \\
\multicolumn{1}{c|}{\textbf{Test}} &
\multicolumn{2}{c}{\textbf{Accuracy Correlation}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT \\
\midrule
CKA & \bf 0.11 & \bf 0.26 \\
CKA ($\delta=0.45$) & 0.08 & 0.09 \\
CKA ($\delta=0.2$) & -0.17 & -0.24 \\
kCKA ($k=100) $& 0.03 & -0.24 \\
SVCCA & 0.32 & -0.00 \\
RTD & 0.11 & -0.23 \\
IMD & -0.26 & -0.08 \\
MKA ($k=100$) & -0.17 & -0.26 \\
\midrule
\midrule
CKA (linear) & 0.18 & 0.17 \\
MKA ($k=15$) & -0.16 & -0.24 \\
MKA ($k=50$) & -0.16 & -0.26 \\
MKA ($k=200$) & -0.16 & -0.27 \\
\midrule
AlignedCosineSimilarity & 0.25 & 0.00 \\
ConcentricityDifference & -0.00 & -0.07 \\
DistanceCorrelation & 0.15 & 0.25 \\
EigenspaceOverlapScore & 0.03 & -0.10 \\
Gulp & 0.06 & -0.15 \\
HardCorrelationMatch & 0.04 & 0.21 \\
JaccardSimilarity & -0.21 & -0.25 \\
LinearRegression & 0.20 & 0.04 \\
MagnitudeDifference & 0.22 & -0.06 \\
OrthogonalAngularShapeMetricCentered & 0.28 & 0.12 \\
OrthogonalProcrustesCenteredAndNormalized & 0.27 & 0.12 \\
PWCCA & -0.61 & -0.27 \\
PermutationProcrustes & 0.09 & -0.02 \\
ProcrustesSizeAndShapeDistance & 0.28 & -0.04 \\
RSA & 0.00 & 0.18 \\
RSMNormDifference & 0.30 & -0.15 \\
RankSimilarity & -0.09 & -0.27 \\
SecondOrderCosineSimilarity & -0.26 & -0.25 \\
SoftCorrelationMatch & 0.11 & 0.18 \\
UniformityDifference & 0.14 & -0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{4}{c|}{\textbf{CLS Token}} &
\multicolumn{4}{c}{\textbf{Mean-pooled Token}} \\
\multicolumn{1}{c|}{\textbf{Test}} &
\multicolumn{2}{c}{\textbf{JSD Correlation}} &
\multicolumn{2}{c|}{\textbf{Disagreement Correlation}} &
\multicolumn{2}{c}{\textbf{JSD Correlation}} &
\multicolumn{2}{c}{\textbf{Disagreement Correlation}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\midrule
CKA
        & 0.36     & \bf 0.29 & 0.15     & \bf 0.57 & 0.51     & 0.06     & 0.38     & 0.18 \\
CKA ($\delta=0.45$)
        & 0.31     & 0.05     & \bf 0.50 & 0.22     & \bf 0.53 & 0.02     & \bf 0.49 & 0.16 \\
CKA ($\delta=0.2$)
        & -0.25    & -0.11    & 0.27     & -0.04    & 0.13     & -0.06    & -0.25    & 0.05 \\
kCKA ($k=100$)
        & 0.27     & 0.03     & 0.33     & -0.00    & 0.45     & 0.05     & 0.41     & 0.10 \\
SVCCA 
        & \bf 0.47 & 0.12     & 0.00     & 0.33     & 0.46     & \bf 0.12 & 0.13     & 0.14 \\
RTD 
        & -0.06    & -0.31    & 0.06     & -0.19    & -0.02    & -0.14    & -0.08    & 0.00 \\
IMD 
        & -0.39 & -0.30 & -0.07 & -0.16 & 0.14 & 0.13 & -0.04 & \bf 0.27 \\
MKA ($k=100$)
        & 0.22 & 0.05 & 0.22 & -0.02 & 0.24 & 0.01 & -0.21 & 0.07 \\
\midrule
\midrule
CKA (linear) & 0.30 & 0.28 & -0.01 & 0.57 & 0.45 & 0.07 & 0.33 & 0.16 \\
MKA ($k=15$) & 0.21 & 0.02 & 0.19 & -0.05 & 0.22 & 0.01 & -0.22 & 0.07 \\
MKA ($k=50$) & 0.22 & 0.05 & 0.22 & -0.02 & 0.24 & 0.01 & -0.21 & 0.07 \\
MKA ($k=200$) & 0.23 & 0.06 & 0.23 & -0.01 & 0.24 & 0.01 & -0.21 & 0.08 \\
\midrule
AlignedCosineSimilarity & 0.37 & 0.09 & -0.16 & -0.03 & -0.00 & 0.30 & -0.12 & 0.25 \\
ConcentricityDifference & 0.02 & -0.07 & -0.31 & 0.07 & -0.03 & 0.24 & -0.14 & 0.25 \\
DistanceCorrelation & 0.39 & 0.32 & 0.12 & 0.57 & 0.49 & 0.07 & 0.38 & 0.18 \\
EigenspaceOverlapScore & 0.36 & -0.10 & 0.01 & -0.16 & 0.35 & 0.02 & 0.10 & 0.03 \\
Gulp & 0.39 & -0.05 & 0.05 & -0.11 & 0.38 & 0.03 & 0.10 & 0.02 \\
HardCorrelationMatch & -0.27 & -0.03 & -0.43 & 0.00 & -0.03 & -0.10 & 0.29 & -0.02 \\
JaccardSimilarity & 0.12 & 0.02 & 0.16 & -0.05 & 0.33 & -0.03 & -0.02 & 0.04 \\
LinearRegression & 0.24 & -0.01 & 0.06 & -0.16 & -0.10 & 0.06 & 0.23 & 0.02 \\
MagnitudeDifference & 0.01 & 0.01 & -0.03 & 0.08 & -0.01 & -0.06 & 0.02 & 0.18 \\
OrthogonalAngularShapeMetricCentered & 0.26 & -0.08 & -0.02 & -0.01 & 0.27 & -0.09 & 0.36 & 0.06 \\
OrthogonalProcrustesCenteredAndNormalized & 0.26 & -0.08 & -0.02 & -0.01 & 0.27 & -0.09 & 0.36 & 0.06 \\
PWCCA & -0.32 & 0.32 & 0.13 & 0.32 & 0.35 & 0.45 & -0.20 & 0.38 \\
PermutationProcrustes & -0.06 & 0.04 & -0.30 & -0.04 & -0.05 & 0.07 & -0.28 & 0.16 \\
ProcrustesSizeAndShapeDistance & 0.07 & -0.00 & -0.38 & -0.07 & -0.05 & 0.05 & -0.18 & 0.12 \\
RSA & 0.27 & 0.23 & 0.19 & 0.47 & 0.43 & -0.03 & 0.38 & 0.10 \\
RSMNormDifference & -0.18 & -0.02 & -0.19 & 0.12 & -0.14 & -0.16 & -0.09 & -0.02 \\
RankSimilarity & 0.08 & -0.06 & 0.05 & -0.13 & 0.15 & -0.02 & -0.29 & 0.05 \\
SecondOrderCosineSimilarity & 0.16 & 0.03 & 0.55 & 0.11 & 0.34 & -0.04 & -0.04 & 0.05 \\
SoftCorrelationMatch & -0.23 & -0.02 & -0.42 & 0.01 & 0.00 & -0.03 & 0.31 & 0.02 \\
UniformityDifference & -0.02 & -0.30 & -0.14 & -0.24 & -0.02 & -0.17 & 0.14 & -0.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{4}{c|}{\textbf{CLS Token}} &
\multicolumn{4}{c}{\textbf{Mean-pooled Token}} \\
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c|}{\textbf{Conformity Rate}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\midrule
CKA            & \bf 0.75 & \bf 0.80 & 0.89 & \bf 0.93 & \bf 0.66 & 0.45     & 0.86     & 0.71 \\
CKA ($\delta=0.45$)          & 0.74     & 0.79     & 0.89 & \bf 0.93 & 0.58     & 0.45     & 0.81     & 0.68 \\
CKA ($\delta=0.2$)           & 0.56     & 0.54     & 0.82     & 0.75     & 0.45     & 0.31     & 0.66     & 0.53 \\
kCKA ($k=100$)        & 0.69     & 0.46     & 0.83     & 0.68     & 0.50     & 0.43     & 0.73     & 0.59 \\
SVCCA                  & 0.69     & 0.69     & 0.84     & 0.90     & \bf 0.66 & 0.46     & \bf 0.87 & 0.76 \\
RTD                    & 0.73     & 0.54     & 0.78     & 0.79     & 0.60     & \bf 0.62 & 0.79     & \bf 0.84 \\
IMD & 0.74 & 0.49 & \bf 0.92 & 0.76 & 0.58 & 0.43 & 0.86 & 0.74 \\
MKA ($k=100$) & 0.72     & 0.52     & 0.85     & 0.71     & 0.57     & 0.34     & 0.75     & 0.60 \\
\midrule
\midrule
CKA (linear) & 0.75 & 0.85 & 0.90 & 0.93 & 0.64 & 0.43 & 0.84 & 0.68 \\
MKA ($k=15$)  & 0.73 & 0.63 & 0.86 & 0.80 & 0.58 & 0.34 & 0.76 & 0.65 \\
MKA ($k=50$) & 0.73 & 0.55 & 0.86 & 0.74 & 0.58 & 0.35 & 0.76 & 0.61 \\
MKA ($k=200$) & 0.71 & 0.51 & 0.84 & 0.69 & 0.56 & 0.34 & 0.75 & 0.59 \\
\midrule
AlignedCosineSimilarity & 1.00 & 0.68 & 1.00 & 0.91 & 0.80 & 0.65 & 0.94 & 0.80 \\
ConcentricityDifference & 1.00 & 0.81 & 1.00 & 0.89 & 0.76 & 0.52 & 0.90 & 0.78 \\
DistanceCorrelation & 0.75 & 0.79 & 0.89 & 0.93 & 0.66 & 0.50 & 0.86 & 0.72 \\
EigenspaceOverlapScore & 0.62 & 0.70 & 0.88 & 0.88 & 0.57 & 0.76 & 0.86 & 0.90 \\
Gulp & 0.62 & 0.39 & 0.90 & 0.70 & 0.53 & 0.43 & 0.83 & 0.73 \\
HardCorrelationMatch & 0.75 & 0.68 & 0.90 & 0.86 & 0.53 & 0.55 & 0.82 & 0.81 \\
JaccardSimilarity & 0.60 & 0.58 & 0.74 & 0.76 & 0.65 & 0.50 & 0.81 & 0.70 \\
LinearRegression & 0.43 & 0.29 & 0.80 & 0.67 & 0.43 & 0.43 & 0.68 & 0.68 \\
MagnitudeDifference & 0.33 & 0.56 & 0.75 & 0.76 & 0.39 & 0.48 & 0.78 & 0.81 \\
OrthogonalAngularShapeMetricCentered & 0.90 & 0.97 & 0.98 & 0.99 & 0.71 & 0.64 & 0.94 & 0.82 \\
OrthogonalProcrustesCenteredAndNormalized & 0.90 & 0.97 & 0.98 & 0.99 & 0.71 & 0.64 & 0.94 & 0.82 \\
PWCCA & 0.78 & —— & 0.95 & 1.00 & —— & 0.43 & 1.00 & 0.59 \\
PermutationProcrustes & 0.44 & 0.60 & 0.68 & 0.81 & 0.40 & 0.57 & 0.61 & 0.79 \\
ProcrustesSizeAndShapeDistance & 0.98 & 0.84 & 0.99 & 0.96 & 0.69 & 0.62 & 0.87 & 0.79 \\
RSA & 0.47 & 0.61 & 0.69 & 0.81 & 0.47 & 0.43 & 0.66 & 0.66 \\
RSMNormDifference & 1.00 & 1.00 & 1.00 & 1.00 & 0.86 & 0.59 & 0.94 & 0.83 \\
RankSimilarity & 0.57 & 0.48 & 0.73 & 0.65 & 0.57 & 0.36 & 0.78 & 0.63 \\
SecondOrderCosineSimilarity & 0.71 & —— & 0.72 & 1.00 & 0.73 & —— & 0.80 & 1.00 \\
SoftCorrelationMatch & 0.75 & 0.71 & 0.92 & 0.87 & 0.68 & 0.64 & 0.86 & 0.89 \\
UniformityDifference & 0.76 & 0.75 & 0.91 & 0.90 & 0.88 & 0.65 & 0.94 & 0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{4}{c|}{\textbf{CLS Token}} &
\multicolumn{4}{c}{\textbf{Mean-pooled Token}} \\
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c|}{\textbf{Conformity Rate}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\midrule
CKA            & 0.59     & 0.63     & \bf 0.88 & 0.67     & 0.55     & 0.56     & \bf 0.85 & 0.64 \\
CKA ($\delta=0.45$)          & 0.58     & \bf 0.67 & 0.87     & \bf 0.81 & 0.55     & 0.56     & 0.84     & 0.66 \\
CKA ($\delta=0.2$)           & 0.50     & 0.43     & 0.79     & 0.58     & 0.55     & 0.32     & 0.74     & 0.52 \\
kCKA ($k=100$)       & 0.57     & 0.61     & 0.83     & 0.65     & 0.56     & \bf 0.58 & 0.82     & 0.66 \\
SVCCA                  & 0.42     & 0.60     & 0.78     & 0.62     & 0.49     & 0.52     & 0.80     & 0.61 \\
RTD                    & \bf 0.61 & 0.41     & 0.84     & 0.57     & \bf 0.64 & 0.39     & 0.84     & 0.53 \\
IMD                    & 0.53     & 0.30     & 0.82     & 0.45     & 0.52     & 0.29     & 0.81     & 0.48 \\
MKA ($k=100$) & 0.56     & 0.59     & 0.81     & 0.65     & 0.56     & 0.54     & 0.80     & \bf 0.67 \\
\midrule
\midrule
CKA (linear) & 0.59 & 0.63 & 0.88 & 0.65 & 0.53 & 0.50 & 0.84 & 0.61 \\
MKA ($k=15$) & 0.56 & 0.59 & 0.81 & 0.66 & 0.56 & 0.51 & 0.80 & 0.66 \\
MKA ($k=50$) & 0.56 & 0.59 & 0.81 & 0.66 & 0.56 & 0.54 & 0.81 & 0.67 \\
MKA ($k=200$) & 0.56 & 0.59 & 0.81 & 0.65 & 0.56 & 0.54 & 0.80 & 0.67 \\
\midrule
AlignedCosineSimilarity & 0.58 & 0.37 & 0.89 & 0.58 & 0.53 & 0.45 & 0.83 & 0.58 \\
ConcentricityDifference & 0.38 & 0.42 & 0.75 & 0.45 & 0.35 & 0.40 & 0.65 & 0.48 \\
DistanceCorrelation & 0.58 & 0.62 & 0.88 & 0.67 & 0.54 & 0.54 & 0.85 & 0.63 \\
EigenspaceOverlapScore & 0.57 & 0.45 & 0.85 & 0.58 & 0.39 & 0.55 & 0.67 & 0.64 \\
Gulp & 0.62 & 0.46 & 0.87 & 0.58 & 0.45 & 0.56 & 0.77 & 0.65 \\
HardCorrelationMatch & 0.55 & 0.35 & 0.82 & 0.60 & 0.32 & 0.41 & 0.75 & 0.61 \\
JaccardSimilarity & 0.56 & 0.58 & 0.81 & 0.63 & 0.56 & 0.59 & 0.82 & 0.70 \\
LinearRegression & 0.36 & 0.43 & 0.69 & 0.48 & 0.29 & 0.45 & 0.64 & 0.60 \\
MagnitudeDifference & 0.48 & 0.56 & 0.81 & 0.77 & 0.30 & 0.30 & 0.58 & 0.47 \\
OrthogonalAngularShapeMetricCentered & 0.60 & 0.48 & 0.90 & 0.65 & 0.57 & 0.49 & 0.87 & 0.64 \\
OrthogonalProcrustesCenteredAndNormalized & 0.60 & 0.48 & 0.90 & 0.65 & 0.57 & 0.49 & 0.87 & 0.64 \\
PWCCA & —— & 0.42 & 1.00 & 0.61 & 0.43 & —— & 0.74 & 1.00 \\
PermutationProcrustes & 0.52 & 0.54 & 0.82 & 0.63 & 0.35 & 0.54 & 0.60 & 0.58 \\
ProcrustesSizeAndShapeDistance & 0.54 & 0.54 & 0.87 & 0.62 & 0.53 & 0.51 & 0.84 & 0.57 \\
RSA & 0.58 & 0.59 & 0.87 & 0.64 & 0.47 & 0.52 & 0.79 & 0.61 \\
RSMNormDifference & 0.28 & 0.57 & 0.66 & 0.69 & 0.36 & 0.44 & 0.68 & 0.61 \\
RankSimilarity & 0.58 & 0.61 & 0.82 & 0.66 & 0.50 & 0.45 & 0.73 & 0.61 \\
SecondOrderCosineSimilarity & 0.59 & 0.56 & 0.82 & 0.60 & 0.58 & 0.51 & 0.83 & 0.64 \\
SoftCorrelationMatch & 0.55 & 0.36 & 0.82 & 0.60 & 0.33 & 0.41 & 0.75 & 0.62 \\
UniformityDifference & 0.38 & 0.32 & 0.68 & 0.49 & 0.33 & 0.44 & 0.68 & 0.52 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{4}{c|}{\textbf{CLS Token}} &
\multicolumn{4}{c}{\textbf{Mean-pooled Token}} \\
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c|}{\textbf{Conformity Rate}} &
\multicolumn{2}{c}{\textbf{AUPRC}} &
\multicolumn{2}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\midrule
CKA            & 0.44     & \bf 0.85 & \bf 0.84 & 0.84     & \bf 0.36 & \bf 0.74 & \bf 0.79 & \bf 0.78 \\
CKA ($\delta=0.45$)           & 0.45     & \bf 0.85 & 0.80     & \bf 0.86 & 0.34     & 0.72     & 0.77     & \bf 0.78 \\
CKA ($\delta=0.2$)           & 0.43     & 0.69     & 0.71     & 0.74     & 0.35     & 0.42     & 0.56     & 0.55 \\
kCKA ($k=100$)         & 0.37     & 0.76     & 0.71     & 0.78     & 0.35     & 0.63     & 0.73     & 0.73 \\
SVCCA                   & 0.43     & 0.60     & 0.77     & 0.66     & 0.31     & 0.63     & 0.70     & 0.71 \\
RTD                     & \bf 0.53 & 0.71     & 0.82     & 0.77     & 0.28     & 0.41     & 0.66     & 0.53 \\
IMD                & 0.43 & 0.37 & 0.76 & 0.48 & 0.20 & 0.30 & 0.51 & 0.46 \\
MKA ($k=100$)  & 0.34 & 0.77 & 0.71 & 0.79 & 0.33 & 0.52 & 0.65 & 0.68 \\

\midrule
\midrule
CKA (linear)                     & 0.48 & 0.83 & 0.87 & 0.82 & 0.34 & 0.72 & 0.76 & 0.77 \\
MKA ($k=15$)   & 0.34 & 0.77 & 0.72 & 0.79 & 0.32 & 0.52 & 0.64 & 0.68 \\
MKA ($k=50$)   & 0.34 & 0.77 & 0.71 & 0.79 & 0.33 & 0.52 & 0.65 & 0.68 \\
MKA ($k=200$)  & 0.34 & 0.77 & 0.70 & 0.79 & 0.33 & 0.52 & 0.65 & 0.68 \\
\midrule
AlignedCosineSimilarity & 0.35 & 0.77 & 0.80 & 0.80 & 0.28 & 0.55 & 0.63 & 0.68 \\
ConcentricityDifference & 0.28 & 0.55 & 0.61 & 0.67 & 0.27 & 0.44 & 0.65 & 0.52 \\
DistanceCorrelation     & 0.45 & 0.84 & 0.85 & 0.86 & 0.35 & 0.73 & 0.78 & 0.77 \\
EigenspaceOverlapScore  & 0.26 & 0.74 & 0.71 & 0.78 & 0.24 & 0.73 & 0.64 & 0.77 \\
Gulp                    & 0.27 & 0.73 & 0.68 & 0.79 & 0.25 & 0.73 & 0.65 & 0.77 \\
HardCorrelationMatch    & 0.24 & 0.65 & 0.67 & 0.76 & 0.21 & 0.63 & 0.57 & 0.84 \\
JaccardSimilarity       & 0.35 & 0.74 & 0.74 & 0.78 & 0.32 & 0.63 & 0.71 & 0.73 \\
LinearRegression        & 0.33 & 0.48 & 0.74 & 0.71 & 0.34 & 0.61 & 0.64 & 0.76 \\
MagnitudeDifference     & 0.16 & 0.60 & 0.45 & 0.79 & 0.28 & 0.68 & 0.65 & 0.86 \\
OrthogonalAngularShapeMetricCentered & 0.37 & 0.91 & 0.84 & 0.94 & 0.29 & 0.81 & 0.75 & 0.82 \\
OrthogonalProcrustesCenteredAndNormalized & 0.37 & 0.91 & 0.84 & 0.94 & 0.29 & 0.81 & 0.75 & 0.82 \\
PWCCA                   & 0.39 & 0.52 & 0.79 & 0.48 & —— & —— & —— & —— \\
PermutationProcrustes   & 0.18 & 0.49 & 0.50 & 0.55 & 0.17 & 0.51 & 0.44 & 0.59 \\
ProcrustesSizeAndShapeDistance & 0.31 & 0.74 & 0.73 & 0.85 & 0.25 & 0.49 & 0.60 & 0.59 \\
RSA                     & 0.48 & 0.86 & 0.86 & 0.84 & 0.34 & 0.75 & 0.76 & 0.78 \\
RSMNormDifference       & 0.36 & 0.85 & 0.67 & 0.84 & 0.24 & 0.42 & 0.58 & 0.52 \\
RankSimilarity          & 0.33 & 0.73 & 0.71 & 0.77 & 0.35 & 0.50 & 0.60 & 0.66 \\
SecondOrderCosineSimilarity & 0.44 & 0.68 & 0.64 & 0.72 & 0.38 & 0.58 & 0.66 & 0.69 \\
SoftCorrelationMatch    & 0.27 & 0.62 & 0.72 & 0.75 & 0.21 & 0.59 & 0.57 & 0.81 \\
UniformityDifference    & 0.61 & 0.44 & 0.84 & 0.60 & 0.42 & 0.33 & 0.75 & 0.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc}
\toprule
\multicolumn{1}{c|}{\textbf{Representation}} &
\multicolumn{4}{c|}{\textbf{CLS Token}} &
\multicolumn{4}{c}{\textbf{Mean-pooled Token}} \\
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{2}{c}{\textbf{Spearman}} &
\multicolumn{2}{c|}{\textbf{Conformity Rate}} &
\multicolumn{2}{c}{\textbf{Spearman}} &
\multicolumn{2}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
BERT & ALBERT & BERT & ALBERT & BERT & ALBERT & BERT & ALBERT \\
\midrule
CKA           & \bf 0.99 & 0.98 & \bf 0.98 & 0.97 & \bf 1.00 & 0.99 & 0.99 & 0.99 \\
CKA ($\delta=0.45$)          & \bf 0.99 & 0.98 & \bf 0.98 & 0.97 & \bf 1.00 & \bf 1.00 & 0.99 & \bf 1.00 \\
CKA ($\delta=0.2$)           & 0.92 & 0.95 & 0.90 & 0.93 & 0.95 & \bf 1.00 & 0.96 & \bf 1.00 \\
kCKA ($k=100$)        & 0.91 & 0.90 & 0.90 & 0.89 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\
SVCCA                  & 0.91 & 0.77 & 0.91 & 0.85 & 0.78 & 0.83 & 0.85 & 0.87 \\
RTD                    & 0.42 & 0.43 & 0.76 & 0.75 & 0.95 & 0.89 & 0.94 & 0.88 \\
IMD               & 0.44 & 0.79 & 0.68 & 0.85 & 0.71 & 0.75 & 0.74 & 0.89 \\
MKA ($k=100$) & \bf 0.99 & \bf 0.99 & 0.97 & \bf 0.99 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\
\midrule
\midrule
CKA (linear) & 1.00 & 0.99 & 0.99 & 0.98 & 1.00 & 0.99 & 0.99 & 0.99 \\
MKA ($k=15$) & 0.97 & 0.99 & 0.95 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 \\
MKA ($k=50$) & 0.99 & 0.99 & 0.97 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 \\
MKA ($k=200$) & 0.99 & 0.99 & 0.98 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 \\
\midrule
AlignedCosineSimilarity & 1.00 & 0.95 & 1.00 & 0.95 & 1.00 & 1.00 & 1.00 & 0.99 \\
ConcentricityDifference & 0.99 & 0.87 & 0.99 & 0.90 & 0.50 & 0.34 & 0.62 & 0.62 \\
DistanceCorrelation & 0.97 & 0.99 & 0.96 & 0.99 & 1.00 & 0.99 & 0.99 & 0.99 \\
EigenspaceOverlapScore & 0.99 & 0.96 & 0.98 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 \\
Gulp & 0.89 & 0.91 & 0.90 & 0.91 & 1.00 & 0.94 & 1.00 & 0.94 \\
HardCorrelationMatch & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 \\
JaccardSimilarity & 0.95 & 0.95 & 0.94 & 0.94 & 1.00 & 1.00 & 1.00 & 1.00 \\
LinearRegression & 0.57 & 0.66 & 0.82 & 0.83 & 0.40 & 0.40 & 0.71 & 0.75 \\
MagnitudeDifference & 0.52 & 0.90 & 0.64 & 0.93 & 0.66 & 0.60 & 0.81 & 0.88 \\
OrthogonalAngularShapeMetricCentered & 1.00 & 0.99 & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 \\
OrthogonalProcrustesCenteredAndNormalized & 0.99 & 0.99 & 0.99 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 \\
PWCCA & —— & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
PermutationProcrustes & 0.73 & 0.96 & 0.80 & 0.95 & 0.90 & 0.95 & 0.90 & 0.93 \\
ProcrustesSizeAndShapeDistance & 0.92 & 0.94 & 0.96 & 0.94 & 0.99 & 0.99 & 0.99 & 0.99 \\
RSA & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
RSMNormDifference & 0.84 & 0.89 & 0.94 & 0.90 & 0.85 & 0.88 & 0.91 & 0.94 \\
RankSimilarity & 0.89 & 0.92 & 0.92 & 0.93 & 0.51 & 0.64 & 0.79 & 0.87 \\
SecondOrderCosineSimilarity & 0.94 & 0.91 & 0.94 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 \\
SoftCorrelationMatch & 0.99 & 0.99 & 0.98 & 0.98 & 1.00 & 1.00 & 0.99 & 0.99 \\
UniformityDifference & 0.81 & 0.87 & 0.94 & 0.91 & 0.83 & 0.91 & 0.95 & 0.98 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{10}{c}{\textbf{Spearman}} \\
%\midrule
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{4}{c}{\textbf{Cora}} &
\multicolumn{3}{|c|}{\textbf{Flickr}} &
\multicolumn{3}{c}{\textbf{OGBN-Arxiv}} \\
%\midrule
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\midrule
CKA   & 0.04     & -0.15    & 0.03     & -0.01 & 0.50 & \bf 0.41 & -0.14 & -0.07 & 0.14   & \bf-0.03 \\
CKA ($\delta=0.45$) & \bf 0.09 & -0.22    & 0.00     & -0.06 & \bf 0.52 & 0.17 & -0.16 & -0.12 & 0.18   & -0.13 \\
CKA ($\delta=0.2$)  & 0.01     & -0.29    & 0.07     & 0.03 & 0.43 & 0.14 & \bf 0.11 & -0.22 & 0.17     & -0.28 \\
kCKA ($k=100$)    & 0.07     & -0.25    & -0.01    & \bf 0.11 & 0.42 & -0.22 & -0.28 &\bf -0.06 & \bf 0.23   & -0.16 \\
SVCCA       & -0.03    & -0.12    & -0.16    & 0.08 & 0.01 & 0.01 & -0.18 & -0.27 & 0.09    & -0.10 \\
RTD         & 0.16     & -0.26    & -0.02    & -0.30 & 0.24 & -0.02 & -0.16 & -0.32 & -0.07 & -0.27 \\
IMD    & 0.03     & \bf 0.00 & -0.02    & -0.04 & -0.10 & 0.36 & -0.09 & -0.24 & -0.02 & -0.15 \\
MKA ($k=100$) & 0.01     & -0.18    & \bf 0.11 & -0.15 & 0.32 & -0.05 & -0.19 & -0.27 & 0.08  & -0.26 \\
\midrule
\midrule
CKA (linear) & 0.03 & -0.18 & 0.03 & 0.09 & 0.03 & 0.27 & -0.16 & -0.17 & 0.11 & -0.05 \\
MKA ($k=15$)  & 0.00 & -0.21 & 0.13 & -0.13 & 0.32 & -0.04 & -0.21 & -0.31 & 0.05 & -0.26 \\
MKA ($k=50$)  & 0.00 & -0.17 & 0.13 & -0.12 & 0.31 & -0.04 & -0.19 & -0.28 & 0.08 & -0.25 \\
MKA ($k=200$)  & 0.02 & -0.16 & 0.11 & -0.12 & 0.32 & -0.06 & -0.18 & -0.26 & 0.09 & -0.28 \\
\midrule
AlignedCosineSimilarity & -0.02 & 0.13 & -0.32 & -0.04 & 0.35 & 0.24 & -0.07 & -0.08 & 0.17 & -0.17 \\
ConcentricityDifference & 0.13 & -0.25 & -0.22 & 0.13 & -0.08 & -0.29 & -0.07 & -0.07 & -0.13 & -0.12 \\
DistanceCorrelation & -0.03 & -0.18 & 0.03 & 0.13 & 0.41 & 0.42 & -0.19 & -0.10 & 0.15 & -0.06 \\
EigenspaceOverlapScore & -0.19 & 0.07 & -0.05 & -0.06 & 0.15 & -0.27 & 0.29 & -0.21 & 0.05 & -0.32 \\
Gulp & -0.20 & 0.07 & -0.12 & 0.12 & 0.26 & -0.27 & -0.27 & -0.05 & 0.06 & -0.34 \\
HardCorrelationMatch & -0.00 & -0.11 & -0.14 & 0.16 & 0.31 & 0.35 & 0.06 & 0.36 & 0.02 & 0.04 \\
JaccardSimilarity & 0.05 & -0.12 & -0.16 & 0.02 & 0.32 & 0.28 & -0.18 & -0.32 & -0.12 & -0.15 \\
LinearRegression & 0.07 & -0.22 & -0.13 & 0.05 & -0.03 & 0.17 & -0.18 & 0.07 & -0.01 & -0.19 \\
MagnitudeDifference & 0.10 & -0.13 & -0.21 & 0.13 & 0.02 & -0.17 & 0.14 & -0.18 & -0.20 & 0.11 \\
OrthogonalAngularShapeMetricCentered & 0.03 & -0.29 & -0.13 & 0.23 & 0.39 & 0.28 & -0.15 & -0.04 & 0.09 & -0.09 \\
OrthogonalProcrustesCenteredAndNormalized & 0.03 & -0.29 & -0.13 & 0.23 & 0.39 & 0.28 & -0.15 & -0.04 & 0.09 & -0.09 \\
PWCCA & -0.16 & 0.06 & -0.26 & -0.15 & —— & -0.05 & -0.16 & -0.12 & 0.06 & -0.30 \\
PermutationProcrustes & 0.05 & 0.19 & -0.28 & 0.34 & 0.20 & -0.19 & 0.15 & -0.09 & 0.03 & 0.43 \\
ProcrustesSizeAndShapeDistance & 0.04 & 0.01 & -0.21 & 0.33 & 0.02 & -0.06 & 0.11 & -0.17 & 0.07 & 0.43 \\
RSA & 0.06 & 0.04 & -0.31 & 0.20 & 0.53 & 0.32 & -0.08 & -0.07 & 0.25 & 0.32 \\
RSMNormDifference & -0.06 & 0.08 & -0.14 & 0.28 & -0.18 & -0.16 & 0.13 & -0.05 & -0.19 & 0.02 \\
RankSimilarity & 0.00 & -0.10 & 0.34 & 0.11 & 0.35 & 0.31 & -0.19 & -0.26 & 0.05 & -0.10 \\
SecondOrderCosineSimilarity & 0.02 & 0.04 & -0.12 & 0.11 & 0.54 & -0.19 & 0.01 & -0.47 & 0.22 & -0.19 \\
SoftCorrelationMatch & 0.07 & -0.05 & 0.02 & 0.12 & 0.30 & 0.33 & -0.07 & 0.35 & 0.12 & 0.12 \\
UniformityDifference & -0.06 & -0.05 & -0.08 & -0.06 & -0.18 & 0.03 & -0.18 & -0.19 & -0.20 & -0.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|cccccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Type}} &
\multicolumn{20}{c}{\textbf{Grounding by Prediction}} \\
\multicolumn{1}{c|}{\textbf{Test}} &
\multicolumn{10}{c|}{\textbf{JSD Correlation}} &
\multicolumn{10}{c}{\textbf{Disagreement Correlation}} \\
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{10}{c|}{\textbf{Spearman}} &
\multicolumn{10}{c}{\textbf{Spearman}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{4}{c}{\textbf{Cora}} &
\multicolumn{3}{|c|}{\textbf{Flickr}} &
\multicolumn{3}{c|}{\textbf{OGBN-Arxiv}} &
\multicolumn{4}{c}{\textbf{Cora}} &
\multicolumn{3}{|c|}{\textbf{Flickr}} &
\multicolumn{3}{c}{\textbf{OGBN-Arxiv}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\midrule
CKA & 0.73 & 0.12 & 0.59 & -0.23 & 0.54 & \bf 0.35 & 0.12 & 0.18 & 0.19 & \bf 0.38 & 0.65 & -0.05 & \bf 0.44 & 0.01 & 0.26 & 0.32 & 0.02 & 0.13 & 0.14 & \bf 0.21 \\
CKA ($\delta=0.45$) & 0.73 & 0.30 & 0.52 & -0.08 & \bf 0.56 & 0.18 & 0.15 & 0.22 & 0.22 & 0.25 & 0.64 & -0.06 & 0.34 & 0.14 & \bf 0.29 & 0.15 & 0.01 & 0.21 & \bf 0.18 & 0.09 \\
CKA ($\delta=0.2$) & 0.61 & 0.49 & 0.52 & -0.04 & 0.41 & 0.25 & -0.42 & 0.16 & 0.24 & 0.11 & 0.51 & 0.17 & 0.41 & 0.03 & 0.14 & 0.22 & -0.43 & 0.15 & 0.17 & -0.01 \\
kCKA ($k=100$) & 0.73 & 0.46 & \bf 0.60 & \bf 0.07 & 0.44 & -0.19 & 0.08 & \bf 0.29 & 0.09 & 0.27 & 0.62 & 0.01 & 0.37 & \bf 0.18 & 0.15 & -0.15 & -0.05 & \bf 0.32 & 0.08 & 0.14 \\
SVCCA & 0.52 & 0.02 & 0.26 & -0.08 & -0.04 & 0.23 & 0.13 & 0.19 & 0.16 & -0.17 & 0.59 & 0.04 & 0.17 & -0.01 & -0.27 & 0.21 & \bf 0.03 & 0.08 & 0.11 & -0.15 \\
RTD & 0.52 & \bf 0.54 & 0.13 & -0.01 & 0.26 & -0.28 & 0.06 & 0.01 & 0.00 & 0.07 & 0.49 & \bf 0.24 & 0.07 & -0.19 & 0.05 & -0.22 & \bf 0.03 & 0.02 & -0.11 & -0.05 \\
IMD & -0.12 & -0.43 & -0.13 & -0.01 & -0.08 & 0.29 & 0.04 & -0.12 & -0.03 & -0.02 & -0.18 & -0.10 & -0.20 & -0.21 & -0.10 & \bf 0.33 & -0.02 & -0.14 & 0.01 & 0.01 \\
MKA ($k=100$) & \bf 0.77 & 0.53 & 0.48 & -0.06 & 0.32 & 0.33 & \bf 0.16 & 0.18 & \bf 0.30 & 0.11 & \bf 0.74 & 0.15 & 0.34 & -0.23 & 0.01 & \bf 0.33 & 0.02 & 0.18 & 0.16 & 0.00 \\
\midrule
\midrule
CKA (linear) & 0.71 & -0.03 & 0.53 & -0.22 & 0.03 & 0.58 & 0.17 & 0.12 & -0.02 & 0.38 & 0.65 & 0.00 & 0.45 & -0.02 & -0.21 & 0.53 & 0.06 & 0.03 & -0.04 & 0.23 \\
MKA ($k=15$)  & 0.75 & 0.52 & 0.47 & -0.35 & 0.31 & 0.26 & 0.17 & 0.16 & 0.30 & 0.10 & 0.73 & 0.13 & 0.31 & -0.18 & 0.00 & 0.24 & 0.03 & 0.15 & 0.14 & 0.00 \\
MKA ($k=50$)  & 0.76 & 0.53 & 0.48 & -0.20 & 0.32 & 0.31 & 0.17 & 0.17 & 0.29 & 0.12 & 0.73 & 0.14 & 0.33 & -0.20 & 0.01 & 0.30 & 0.03 & 0.17 & 0.15 & 0.01 \\
MKA ($k=200$)  & 0.77 & 0.55 & 0.49 & -0.01 & 0.33 & 0.33 & 0.15 & 0.20 & 0.31 & 0.11 & 0.73 & 0.15 & 0.34 & -0.22 & 0.02 & 0.33 & 0.02 & 0.20 & 0.18 & -0.01 \\
\midrule
AlignedCosineSimilarity & 0.32 & 0.38 & 0.17 & -0.14 & 0.31 & 0.44 & -0.01 & -0.03 & 0.05 & 0.28 & 0.27 & 0.27 & -0.05 & 0.14 & 0.15 & 0.37 & -0.08 & -0.10 & 0.00 & 0.17 \\
ConcentricityDifference & 0.41 & 0.04 & 0.01 & 0.26 & -0.17 & -0.03 & 0.03 & -0.13 & 0.02 & -0.22 & 0.31 & -0.10 & 0.03 & 0.03 & -0.21 & -0.04 & 0.03 & -0.25 & 0.07 & -0.16 \\
DistanceCorrelation & 0.71 & 0.05 & 0.60 & -0.23 & 0.46 & 0.43 & 0.03 & 0.16 & 0.12 & 0.36 & 0.63 & -0.08 & 0.46 & 0.08 & 0.17 & 0.40 & -0.03 & 0.11 & 0.08 & 0.20 \\
EigenspaceOverlapScore & -0.50 & 0.22 & -0.04 & -0.14 & -0.03 & 0.38 & 0.11 & -0.17 & 0.11 & 0.37 & -0.46 & 0.02 & -0.09 & 0.21 & 0.02 & 0.33 & 0.23 & -0.25 & -0.02 & 0.12 \\
Gulp & -0.58 & 0.18 & -0.04 & 0.33 & 0.48 & 0.38 & 0.12 & 0.13 & 0.11 & 0.35 & -0.54 & -0.09 & -0.13 & 0.34 & 0.29 & 0.33 & -0.01 & 0.11 & -0.04 & 0.10 \\
HardCorrelationMatch & 0.75 & 0.16 & 0.52 & -0.07 & 0.53 & 0.50 & 0.09 & -0.05 & -0.28 & 0.46 & 0.66 & 0.10 & 0.26 & 0.33 & 0.40 & 0.46 & -0.09 & 0.02 & -0.24 & 0.24 \\
JaccardSimilarity & 0.78 & 0.46 & 0.38 & -0.01 & 0.33 & 0.42 & 0.11 & 0.20 & 0.09 & 0.37 & 0.68 & 0.33 & 0.12 & 0.01 & 0.04 & 0.42 & 0.00 & 0.15 & 0.01 & 0.22 \\
LinearRegression & 0.39 & 0.33 & 0.19 & -0.21 & 0.05 & 0.48 & 0.18 & -0.10 & -0.17 & 0.47 & 0.35 & 0.09 & -0.06 & 0.10 & 0.01 & 0.46 & 0.06 & -0.12 & -0.19 & 0.22 \\
MagnitudeDifference & 0.44 & 0.06 & -0.15 & 0.23 & 0.03 & 0.06 & -0.26 & -0.13 & -0.13 & 0.08 & 0.32 & -0.25 & -0.07 & 0.27 & 0.06 & 0.07 & -0.20 & -0.25 & -0.19 & 0.22 \\
OrthogonalAngularShapeMetricCentered & 0.73 & 0.27 & 0.28 & -0.10 & 0.43 & 0.63 & 0.13 & 0.04 & -0.15 & 0.44 & 0.66 & 0.16 & 0.05 & 0.17 & 0.19 & 0.57 & 0.03 & 0.02 & -0.16 & 0.27 \\
OrthogonalProcrustesCenteredAndNormalized & 0.73 & 0.27 & 0.28 & -0.10 & 0.43 & 0.63 & 0.13 & 0.04 & -0.15 & 0.44 & 0.66 & 0.16 & 0.05 & 0.17 & 0.19 & 0.57 & 0.03 & 0.02 & -0.16 & 0.27 \\
PWCCA & -0.20 & 0.27 & 0.02 & -0.23 & —— & 0.38 & 0.27 & -0.21 & -0.04 & 0.29 & -0.20 & 0.36 & -0.14 & 0.23 & —— & 0.32 & 0.16 & -0.24 & -0.08 & 0.03 \\
PermutationProcrustes & 0.68 & 0.10 & 0.13 & 0.26 & 0.29 & -0.10 & -0.42 & 0.34 & -0.55 & 0.06 & 0.65 & 0.33 & -0.14 & 0.38 & 0.18 & -0.10 & -0.27 & 0.25 & -0.41 & 0.22 \\
ProcrustesSizeAndShapeDistance & 0.69 & 0.08 & 0.05 & 0.27 & 0.02 & -0.18 & -0.38 & 0.36 & -0.50 & 0.13 & 0.62 & 0.24 & -0.17 & 0.38 & -0.13 & -0.15 & -0.27 & 0.26 & -0.38 & 0.30 \\
RSA & 0.46 & 0.13 & 0.20 & 0.23 & 0.52 & 0.63 & 0.14 & 0.20 & 0.14 & 0.46 & 0.47 & 0.33 & -0.02 & 0.38 & 0.35 & 0.59 & 0.06 & 0.17 & 0.15 & 0.45 \\
RSMNormDifference & 0.33 & -0.01 & -0.07 & 0.20 & -0.22 & -0.04 & -0.37 & -0.20 & 0.11 & 0.33 & 0.34 & 0.14 & -0.15 & 0.30 & -0.30 & 0.00 & -0.26 & -0.14 & 0.09 & 0.36 \\
RankSimilarity & 0.39 & 0.55 & 0.54 & -0.04 & 0.33 & 0.30 & 0.22 & 0.03 & 0.36 & 0.13 & 0.46 & 0.21 & 0.46 & 0.21 & 0.06 & 0.24 & 0.05 & 0.04 & 0.27 & 0.09 \\
SecondOrderCosineSimilarity & 0.81 & 0.54 & 0.53 & -0.14 & 0.47 & 0.15 & 0.07 & 0.11 & 0.34 & 0.11 & 0.69 & 0.25 & 0.30 & 0.00 & 0.30 & 0.14 & -0.10 & 0.04 & 0.27 & 0.06 \\
SoftCorrelationMatch & 0.80 & -0.01 & 0.21 & -0.06 & 0.53 & 0.53 & 0.23 & 0.02 & -0.28 & 0.56 & 0.73 & 0.06 & 0.07 & 0.31 & 0.39 & 0.49 & 0.02 & 0.03 & -0.26 & 0.35 \\
UniformityDifference & -0.11 & 0.27 & -0.11 & -0.22 & -0.32 & 0.02 & 0.21 & -0.34 & 0.12 & 0.12 & -0.13 & 0.16 & -0.15 & 0.08 & -0.34 & 0.04 & 0.18 & -0.33 & 0.10 & 0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|cccccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{10}{c|}{\textbf{AUPRC}} &
\multicolumn{10}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c|}{\textbf{OGBN-Arxiv}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c}{\textbf{OGBN-Arxiv}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\midrule
CKA & 0.48 & 0.56 & 0.43 & 0.25 & 0.88 & 0.42 & 0.31 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.72 & 0.78 & 0.54 & 0.64 & 0.96 & 0.50 & 0.61 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\
CKA ($\delta=0.45$) & 0.50 & 0.50 & 0.52 & 0.26 & \bf 0.92 & 0.45 & \bf 0.38 & \bf 1.00 & 0.96 & \bf 1.00 & 0.75 & 0.77 & 0.76 & \bf 0.65 & \bf 0.98 & 0.66 & \bf 0.69 & \bf 1.00 & 0.98 & \bf 1.00 \\
CKA ($\delta=0.2$) & \bf 0.74 & 0.72 & 0.73 & 0.21 & 0.78 & 0.42 & 0.23 & \bf 1.00 & 0.90 & 0.99 & \bf 0.93 & 0.88 & 0.86 & 0.52 & 0.93 & 0.50 & 0.57 & \bf 1.00 & 0.98 & \bf 1.00 \\
kCKA ($k=100$) & 0.43 & 0.42 & 0.42 & 0.24 & 0.74 & 0.43 & 0.37 & \bf 1.00 & 0.74 & 0.92 & 0.59 & 0.52 & 0.52 & 0.58 & 0.88 & 0.61 & 0.66 & \bf 1.00 & 0.88 & 0.98 \\
SVCCA & 0.37 & 0.31 & 0.42 & 0.19 & 0.33 & \bf 0.80 & 0.27 & \bf 1.00 & \bf 1.00 & 0.93 & 0.63 & 0.56 & 0.59 & 0.39 & 0.69 & \bf 0.91 & 0.54 & \bf 1.00 & \bf 1.00 & 0.96 \\
RTD & 0.58 & 0.84 & \bf 0.96 & 0.22 & 0.86 & 0.63 & 0.21 & 0.98 & 0.85 & 0.93 & 0.82 & 0.97 & \bf 0.99 & 0.51 & 0.97 & 0.84 & 0.47 & \bf 1.00 & 0.95 & 0.99 \\
IMD & 0.66 & \bf 0.98 & 0.83 & \bf 0.27 & 0.22 & 0.35 & 0.23 & \bf 1.00 & \bf 1.00 & 0.89 & 0.90 & \bf 0.99 & 0.96 & 0.53 & 0.47 & 0.70 & 0.54 & \bf 1.00 & \bf 1.00 & 0.97 \\
MKA ($k=100$) & 0.45 & 0.43 & 0.45 & 0.21 & 0.73 & 0.43 & 0.30 & 0.94 & 0.43 & 0.81 & 0.66 & 0.54 & 0.67 & 0.52 & 0.85 & 0.51 & 0.56 & 0.99 & 0.57 & 0.95 \\
\midrule
\midrule
CKA (linear) & 0.43 & 0.42 & 0.42 & 0.24 & 0.73 & 0.66 & 0.27 & 1.00 & 1.00 & 1.00 & 0.55 & 0.51 & 0.51 & 0.58 & 0.91 & 0.86 & 0.54 & 1.00 & 1.00 & 1.00 \\
MKA ($k=15$) & 0.44 & 0.42 & 0.44 & 0.24 & 0.73 & 0.43 & 0.31 & 0.94 & 0.43 & 0.80 & 0.63 & 0.51 & 0.62 & 0.55 & 0.84 & 0.58 & 0.57 & 0.99 & 0.54 & 0.94 \\
MKA ($k=50$) & 0.44 & 0.42 & 0.44 & 0.23 & 0.73 & 0.43 & 0.31 & 0.94 & 0.43 & 0.81 & 0.64 & 0.52 & 0.64 & 0.53 & 0.85 & 0.52 & 0.56 & 0.99 & 0.55 & 0.95 \\
MKA ($k=200$) & 0.46 & 0.43 & 0.46 & 0.20 & 0.73 & 0.43 & 0.31 & 0.94 & 0.44 & 0.81 & 0.67 & 0.57 & 0.69 & 0.51 & 0.85 & 0.51 & 0.56 & 0.99 & 0.60 & 0.95 \\
\midrule
AlignedCosineSimilarity & 0.50 & 0.48 & 0.43 & 0.24 & 0.84 & 0.42 & 0.29 & 0.98 & 0.70 & 0.93 & 0.71 & 0.66 & 0.60 & 0.60 & 0.94 & 0.50 & 0.58 & 1.00 & 0.67 & 0.97 \\
ConcentricityDifference & 0.29 & 0.39 & 0.39 & 0.20 & 0.37 & 0.57 & 0.21 & 0.96 & 1.00 & 1.00 & 0.64 & 0.78 & 0.74 & 0.46 & 0.72 & 0.85 & 0.48 & 0.99 & 1.00 & 1.00 \\
DistanceCorrelation & 0.43 & 0.44 & 0.42 & 0.25 & 0.86 & 0.43 & 0.22 & 1.00 & 1.00 & 1.00 & 0.60 & 0.63 & 0.52 & 0.66 & 0.95 & 0.56 & 0.52 & 1.00 & 1.00 & 1.00 \\
EigenspaceOverlapScore & 0.48 & 0.26 & 0.28 & 0.26 & 0.41 & 0.42 & 0.22 & 0.25 & 0.43 & 0.34 & 0.72 & 0.55 & 0.66 & 0.59 & 0.50 & 0.52 & 0.58 & 0.50 & 0.54 & 0.51 \\
Gulp & 0.48 & 0.26 & 0.28 & 0.24 & 0.20 & 0.42 & 0.23 & 0.29 & 0.43 & 0.30 & 0.74 & 0.56 & 0.66 & 0.56 & 0.50 & 0.51 & 0.57 & 0.51 & 0.55 & 0.56 \\
HardCorrelationMatch & 0.42 & 0.42 & 0.42 & 0.22 & 0.77 & 0.46 & 0.33 & 0.83 & 0.83 & 0.54 & 0.53 & 0.51 & 0.51 & 0.54 & 0.94 & 0.68 & 0.67 & 0.97 & 0.97 & 0.77 \\
JaccardSimilarity & 0.42 & 0.42 & 0.43 & 0.25 & 0.56 & 0.43 & 0.29 & 0.83 & 0.43 & 0.78 & 0.52 & 0.51 & 0.56 & 0.57 & 0.77 & 0.58 & 0.57 & 0.97 & 0.53 & 0.93 \\
LinearRegression & 0.49 & 0.43 & 0.46 & 0.24 & 0.22 & 0.45 & 0.23 & 0.45 & 0.68 & 0.47 & 0.72 & 0.58 & 0.69 & 0.54 & 0.48 & 0.66 & 0.52 & 0.64 & 0.81 & 0.63 \\
MagnitudeDifference & 0.24 & 0.24 & 0.37 & 0.27 & 0.66 & 0.72 & 0.18 & 0.55 & 0.49 & 0.34 & 0.56 & 0.60 & 0.74 & 0.61 & 0.89 & 0.93 & 0.47 & 0.83 & 0.86 & 0.75 \\
OrthogonalAngularShapeMetricCentered & 0.43 & 0.42 & 0.42 & 0.23 & 0.88 & 0.43 & 0.27 & 0.83 & 0.73 & 0.77 & 0.54 & 0.51 & 0.52 & 0.60 & 0.95 & 0.60 & 0.53 & 0.97 & 0.84 & 0.88 \\
OrthogonalProcrustesCenteredAndNormalized & 0.43 & 0.42 & 0.42 & 0.23 & 0.88 & 0.43 & 0.27 & 0.83 & 0.73 & 0.77 & 0.54 & 0.51 & 0.52 & 0.60 & 0.95 & 0.60 & 0.53 & 0.97 & 0.84 & 0.88 \\
PWCCA & 0.45 & 0.33 & 0.28 & 0.26 & —— & 0.44 & 0.24 & 0.24 & 0.44 & 0.36 & 0.67 & 0.52 & 0.64 & 0.58 & 1.00 & 0.64 & 0.53 & 0.44 & 0.61 & 0.56 \\
PermutationProcrustes & 0.45 & 0.39 & 0.44 & 0.27 & 0.77 & 0.90 & 0.19 & 0.68 & 0.72 & 0.93 & 0.66 & 0.71 & 0.61 & 0.52 & 0.94 & 0.97 & 0.50 & 0.84 & 0.88 & 0.98 \\
ProcrustesSizeAndShapeDistance & 0.46 & 0.45 & 0.43 & 0.27 & 0.79 & 0.62 & 0.19 & 0.92 & 0.98 & 1.00 & 0.70 & 0.68 & 0.60 & 0.51 & 0.93 & 0.88 & 0.51 & 0.98 & 1.00 & 1.00 \\
RSA & 0.47 & 0.44 & 0.43 & 0.23 & 0.74 & 0.42 & 0.33 & 0.96 & 0.43 & 0.49 & 0.71 & 0.61 & 0.54 & 0.57 & 0.89 & 0.52 & 0.64 & 0.99 & 0.58 & 0.63 \\
RSMNormDifference & 0.53 & 0.53 & 0.78 & 0.29 & 0.71 & 0.92 & 0.19 & 1.00 & 1.00 & 1.00 & 0.78 & 0.83 & 0.86 & 0.62 & 0.91 & 0.97 & 0.51 & 1.00 & 1.00 & 1.00 \\
RankSimilarity & 0.45 & 0.42 & 0.50 & 0.20 & 0.48 & 0.43 & 0.33 & 0.85 & 0.55 & 0.78 & 0.64 & 0.53 & 0.66 & 0.49 & 0.66 & 0.53 & 0.58 & 0.97 & 0.63 & 0.93 \\
SecondOrderCosineSimilarity & 0.56 & 0.73 & 0.73 & 0.22 & 0.61 & 0.42 & 0.37 & 0.99 & 0.96 & 0.95 & 0.80 & 0.87 & 0.86 & 0.52 & 0.82 & 0.50 & 0.66 & 1.00 & 0.99 & 0.99 \\
SoftCorrelationMatch & 0.43 & 0.42 & 0.42 & 0.23 & 0.60 & 0.45 & 0.33 & 0.83 & 0.82 & 0.55 & 0.53 & 0.51 & 0.50 & 0.55 & 0.85 & 0.67 & 0.65 & 0.97 & 0.96 & 0.71 \\
UniformityDifference & 0.29 & 0.50 & 0.32 & 0.24 & 0.53 & 0.90 & 0.40 & 0.53 & 0.54 & 0.33 & 0.65 & 0.81 & 0.67 & 0.58 & 0.84 & 0.96 & 0.75 & 0.78 & 0.81 & 0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|cccccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{10}{c|}{\textbf{AUPRC}} &
\multicolumn{10}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c|}{\textbf{OGBN-Arxiv}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c}{\textbf{OGBN-Arxiv}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\midrule
CKA & 0.67 & 0.82 & 0.80 & 0.42 & 0.41 & \bf 1.00 & 0.37 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.85 & 0.92 & 0.95 & 0.62 & 0.78 & \bf 1.00 & 0.75 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
CKA ($\delta=0.45$) & 0.73 & 0.81 & 0.82 & 0.42 & 0.75 & \bf 1.00 & 0.53 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.91 & 0.92 & 0.96 & 0.55 & 0.94 & \bf 1.00 & 0.80 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
CKA ($\delta=0.2$) & \bf 0.79 & 0.85 & 0.78 & 0.42 & 0.97 & \bf 1.00 & 0.29 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 0.95 & 0.96 & 0.93 & 0.55 & 0.99 & \bf 1.00 & 0.60 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
kCKA ($k=100$) & 0.77 & 0.86 & \bf 0.84 & 0.42 & \bf 1.00 & \bf 1.00 & \bf 0.55 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.94 & 0.95 & \bf 0.97 & 0.56 & \bf 1.00 & \bf 1.00 & \bf 0.84 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
SVCCA & 0.23 & 0.36 & 0.46 & 0.24 & 0.24 & 0.93 & 0.32 & \bf 1.00 & 0.97 & 0.83 & 0.46 & 0.60 & 0.69 & 0.53 & 0.57 & 0.97 & 0.66 & \bf 1.00 & 0.99 & 0.91 \\ 
RTD & 0.72 & \bf 0.89 & 0.73 & 0.34 & 0.78 & \bf 1.00 & 0.31 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.88 & 0.96 & 0.93 & \bf 0.65 & 0.91 & \bf 1.00 & 0.63 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
IMD & 0.69 & 0.80 & 0.60 & 0.23 & 0.75 & 0.97 & 0.36 & 0.61 & 0.93 & 0.92 & 0.92 & 0.96 & 0.89 & \bf 0.65 & 0.94 & 0.99 & 0.62 & 0.84 & 0.98 & 0.98 \\ 
MKA ($k=100$) & 0.76 & 0.87 & 0.83 & \bf 0.43 & \bf 1.00 & 0.99 & 0.54 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.92 & \bf 0.97 & 0.96 & 0.58 & \bf 1.00 & \bf 1.00 & 0.83 & \bf 1.00 & \bf 1.00 & \bf 1.00 \\ 
\midrule 
\midrule
CKA (linear) & 0.61 & 0.78 & 0.78 & 0.34 & 0.28 & 1.00 & 0.33 & 1.00 & 0.98 & 1.00 & 0.75 & 0.90 & 0.94 & 0.63 & 0.57 & 1.00 & 0.65 & 1.00 & 1.00 & 1.00 \\ 
MKA ($k=15$) & 0.75 & 0.83 & 0.82 & 0.42 & 1.00 & 0.86 & 0.55 & 1.00 & 1.00 & 1.00 & 0.91 & 0.95 & 0.96 & 0.58 & 1.00 & 0.96 & 0.84 & 1.00 & 1.00 & 1.00 \\ 
MKA ($k=50$) & 0.76 & 0.87 & 0.83 & 0.43 & 1.00 & 0.95 & 0.54 & 1.00 & 1.00 & 1.00 & 0.92 & 0.97 & 0.96 & 0.59 & 1.00 & 0.99 & 0.84 & 1.00 & 1.00 & 1.00 \\ 
MKA ($k=200$) & 0.76 & 0.88 & 0.83 & 0.43 & 1.00 & 1.00 & 0.54 & 1.00 & 1.00 & 1.00 & 0.92 & 0.97 & 0.96 & 0.58 & 1.00 & 1.00 & 0.83 & 1.00 & 1.00 & 1.00 \\ 
\midrule
AlignedCosineSimilarity & 0.64 & 0.60 & 0.59 & 0.41 & 0.89 & 1.00 & 0.48 & 1.00 & 1.00 & 1.00 & 0.84 & 0.88 & 0.89 & 0.63 & 0.98 & 1.00 & 0.77 & 1.00 & 1.00 & 1.00 \\ 
ConcentricityDifference & 0.51 & 0.17 & 0.20 & 0.19 & 0.18 & 0.18 & 0.32 & 0.81 & 0.96 & 1.00 & 0.77 & 0.43 & 0.54 & 0.45 & 0.50 & 0.46 & 0.61 & 0.96 & 0.99 & 1.00 \\ 
DistanceCorrelation & 0.66 & 0.82 & 0.80 & 0.42 & 0.33 & 1.00 & 0.32 & 1.00 & 0.99 & 1.00 & 0.83 & 0.92 & 0.95 & 0.62 & 0.69 & 1.00 & 0.72 & 1.00 & 1.00 & 1.00 \\ 
EigenspaceOverlapScore & 0.30 & 0.50 & 0.20 & 0.37 & 0.46 & 0.43 & 0.54 & 1.00 & 0.72 & 0.97 & 0.71 & 0.74 & 0.46 & 0.50 & 0.87 & 0.60 & 0.81 & 1.00 & 0.83 & 0.99 \\ 
Gulp & 0.29 & 0.50 & 0.20 & 0.37 & 0.23 & 0.43 & 0.45 & 0.48 & 0.72 & 0.96 & 0.67 & 0.74 & 0.46 & 0.50 & 0.45 & 0.60 & 0.81 & 0.88 & 0.83 & 0.99 \\ 
HardCorrelationMatch & 0.28 & 0.35 & 0.29 & 0.35 & 0.55 & 1.00 & 0.52 & 0.80 & 0.72 & 0.83 & 0.65 & 0.77 & 0.70 & 0.69 & 0.83 & 1.00 & 0.81 & 0.96 & 0.83 & 0.97 \\ 
JaccardSimilarity & 0.73 & 0.78 & 0.87 & 0.42 & 1.00 & 0.83 & 0.54 & 1.00 & 1.00 & 1.00 & 0.91 & 0.93 & 0.97 & 0.53 & 1.00 & 0.96 & 0.84 & 1.00 & 1.00 & 1.00 \\ 
LinearRegression & 0.70 & 0.74 & 0.50 & 0.35 & 0.23 & 0.61 & 0.36 & 1.00 & 1.00 & 1.00 & 0.88 & 0.95 & 0.75 & 0.63 & 0.56 & 0.81 & 0.72 & 1.00 & 1.00 & 1.00 \\ 
MagnitudeDifference & 0.37 & 0.15 & 0.18 & 0.22 & 0.27 & 0.78 & 0.20 & 0.55 & 0.53 & 1.00 & 0.74 & 0.41 & 0.49 & 0.58 & 0.67 & 0.89 & 0.48 & 0.82 & 0.82 & 1.00 \\ 
OrthogonalAngularShapeMetricCentered & 0.63 & 0.79 & 0.62 & 0.35 & 0.58 & 1.00 & 0.31 & 1.00 & 1.00 & 1.00 & 0.79 & 0.91 & 0.90 & 0.63 & 0.80 & 1.00 & 0.72 & 1.00 & 1.00 & 1.00 \\ 
OrthogonalProcrustesCenteredAndNormalized & 0.63 & 0.79 & 0.62 & 0.35 & 0.58 & 1.00 & 0.31 & 1.00 & 1.00 & 1.00 & 0.79 & 0.91 & 0.90 & 0.63 & 0.80 & 1.00 & 0.72 & 1.00 & 1.00 & 1.00 \\ 
PWCCA & 0.33 & 0.47 & 0.22 & 0.37 & —— & 0.43 & 0.33 & 0.99 & 0.72 & 1.00 & 0.73 & 0.71 & 0.56 & 0.51 & 1.00 & 0.60 & 0.73 & 1.00 & 0.83 & 1.00 \\ 
PermutationProcrustes & 0.23 & 0.27 & 0.25 & 0.25 & 0.42 & 1.00 & 0.27 & 0.65 & 0.43 & 0.77 & 0.57 & 0.67 & 0.64 & 0.56 & 0.72 & 1.00 & 0.58 & 0.86 & 0.60 & 0.91 \\ 
ProcrustesSizeAndShapeDistance & 0.60 & 0.81 & 0.68 & 0.25 & 0.60 & 1.00 & 0.33 & 1.00 & 1.00 & 1.00 & 0.77 & 0.91 & 0.92 & 0.58 & 0.82 & 1.00 & 0.61 & 1.00 & 1.00 & 1.00 \\ 
RSA & 0.49 & 0.43 & 0.73 & 0.42 & 0.89 & 1.00 & 0.52 & 0.97 & 0.98 & 0.90 & 0.72 & 0.78 & 0.91 & 0.70 & 0.97 & 1.00 & 0.81 & 0.99 & 0.99 & 0.98 \\ 
RSMNormDifference & 0.46 & 0.50 & 0.69 & 0.37 & 0.48 & 0.92 & 0.36 & 1.00 & 1.00 & 1.00 & 0.70 & 0.76 & 0.91 & 0.64 & 0.75 & 0.97 & 0.59 & 1.00 & 1.00 & 1.00 \\ 
RankSimilarity & 0.72 & 0.64 & 0.85 & 0.42 & 1.00 & 0.77 & 0.54 & 1.00 & 1.00 & 1.00 & 0.86 & 0.89 & 0.96 & 0.56 & 1.00 & 0.92 & 0.83 & 1.00 & 1.00 & 1.00 \\ 
SecondOrderCosineSimilarity & 0.85 & 0.91 & 0.81 & 0.33 & 1.00 & 1.00 & 0.52 & 1.00 & 1.00 & 1.00 & 0.95 & 0.97 & 0.95 & 0.68 & 1.00 & 1.00 & 0.82 & 1.00 & 1.00 & 1.00 \\ 
SoftCorrelationMatch & 0.31 & 0.40 & 0.30 & 0.39 & 0.66 & 1.00 & 0.57 & 0.82 & 0.72 & 0.83 & 0.68 & 0.79 & 0.71 & 0.67 & 0.87 & 1.00 & 0.82 & 0.96 & 0.83 & 0.97 \\ 
UniformityDifference & 0.30 & 0.64 & 0.71 & 0.30 & 0.59 & 0.50 & 0.48 & 0.99 & 0.72 & 0.97 & 0.62 & 0.91 & 0.91 & 0.66 & 0.83 & 0.77 & 0.67 & 1.00 & 0.86 & 0.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc|cccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{8}{c|}{\textbf{AUPRC}} &
\multicolumn{8}{c}{\textbf{Conformity Rate}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{3}{c}{\textbf{Cora}} &
\multicolumn{3}{|c|}{\textbf{Flickr}} &
\multicolumn{2}{c|}{\textbf{OGBN-Arxiv}} &
\multicolumn{3}{c}{\textbf{Cora}} &
\multicolumn{3}{|c|}{\textbf{Flickr}} &
\multicolumn{2}{c}{\textbf{OGBN-Arxiv}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE \\
\midrule
CKA & 0.13 & 0.76 & 0.91 & 0.64 & 0.80 & 0.57 & \bf 1.00 & \bf 1.00 & 0.37 & 0.92 & 0.97 & 0.85 & 0.94 & 0.77 & \bf 1.00 & \bf 1.00 \\
CKA ($\delta=0.45$) & 0.13 & 0.80 & \bf 0.98 & 0.69 & 0.94 & 0.58 & \bf 1.00 & \bf 1.00 & 0.38 & 0.93 & \bf 0.99 & 0.86 & 0.99 & 0.80 & \bf 1.00 & \bf 1.00\\
CKA ($\delta=0.2$) & 0.13 & \bf 0.93 & 0.93 & \bf 0.75 & 0.42 & 0.55 & 1.00 & 0.99 & 0.38 & \bf 0.99 & 0.97 & 0.90 & 0.52 & \bf 0.84 & \bf 1.00 & \bf 1.00\\
kCKA ($k=100$) & 0.13 & 0.76 & 0.96 & 0.74 & 0.82 & 0.60 & \bf 1.00 & 0.96 & 0.37 & 0.92 & \bf 0.99 & 0.89 & 0.94 & 0.83 & \bf 1.00 & 0.99\\
SVCCA & \bf 0.14 & 0.29 & 0.34 & 0.64 & 0.67 & 0.49 & 0.89 & 0.81 & 0.39 & 0.55 & 0.58 & 0.84 & 0.86 & 0.68 & 0.89 & 0.85\\
RTD & \bf 0.14 & 0.81 & 0.95 & 0.72 & \bf 1.00 & 0.54 & \bf 1.00 & \bf 1.00 & \bf 0.42 & 0.95 & \bf 0.99 & \bf 0.91 & \bf 1.00 & 0.75 & \bf 1.00 & \bf 1.00\\
IMD & \bf 0.14 & 0.36 & 0.21 & 0.59 & 0.59 & 0.28 & \bf 1.00 & \bf 1.00 & \bf 0.42 & 0.65 & 0.48 & 0.87 & 0.87 & 0.53 & \bf 1.00 & \bf 1.00\\
MKA ($k=100$) & 0.13 & 0.84 & 0.93 & \bf 0.75 & 0.93 & \bf 0.59 & \bf 1.00 & \bf 1.00 & 0.35 & 0.95 & 0.98 & 0.89 & 0.98 & \bf 0.84 & \bf 1.00 & \bf 1.00\\
\midrule
\midrule
CKA (linear) & 0.12 & 0.73 & 0.91 & 0.57 & 0.75 & 0.51 & 1.00 & 1.00 & 0.33 & 0.92 & 0.97 & 0.83 & 0.91 & 0.74 & 1.00 & 1.00\\
MKA ($k=15$) & 0.13 & 0.82 & 0.92 & 0.75 & 0.93 & 0.57 & 1.00 & 1.00 & 0.35 & 0.94 & 0.98 & 0.89 & 0.97 & 0.84 & 1.00 & 1.00\\
MKA ($k=50$) & 0.13 & 0.83 & 0.93 & 0.75 & 0.93 & 0.59 & 1.00 & 1.00 & 0.36 & 0.95 & 0.98 & 0.89 & 0.97 & 0.84 & 1.00 & 1.00\\
MKA ($k=200$) & 0.13 & 0.84 & 0.95 & 0.74 & 0.93 & 0.60 & 1.00 & 1.00 & 0.37 & 0.95 & 0.98 & 0.89 & 0.98 & 0.84 & 1.00 & 1.00\\
\midrule
AlignedCosineSimilarity & 0.13 & 0.63 & 0.91 & 0.69 & 0.70 & 0.54 & 0.74 & 0.43 & 0.37 & 0.88 & 0.98 & 0.87 & 0.90 & 0.81 & 0.87 & 0.54\\
ConcentricityDifference & 0.13 & 0.50 & 0.62 & 0.41 & 0.35 & 0.53 & 0.43 & 0.53 & 0.35 & 0.78 & 0.87 & 0.78 & 0.68 & 0.74 & 0.76 & 0.80\\
DistanceCorrelation & 0.13 & 0.73 & 0.89 & 0.60 & 0.79 & 0.61 & 1.00 & 1.00 & 0.34 & 0.91 & 0.97 & 0.84 & 0.94 & 0.81 & 1.00 & 1.00\\
EigenspaceOverlapScore & 0.13 & 0.62 & 0.34 & 0.68 & 0.53 & 0.46 & 0.82 & 0.49 & 0.36 & 0.90 & 0.75 & 0.88 & 0.80 & 0.70 & 0.96 & 0.75\\
Gulp & 0.13 & 0.61 & 0.35 & 0.21 & 0.54 & 0.55 & 0.53 & 0.48 & 0.39 & 0.89 & 0.76 & 0.53 & 0.81 & 0.84 & 0.80 & 0.75\\
HardCorrelationMatch & 0.13 & 0.63 & 0.51 & 0.71 & 0.72 & 0.57 & 0.47 & 0.51 & 0.35 & 0.89 & 0.81 & 0.89 & 0.92 & 0.85 & 0.59 & 0.77\\
JaccardSimilarity & 0.13 & 0.80 & 0.95 & 0.74 & 0.88 & 0.58 & 1.00 & 0.99 & 0.36 & 0.95 & 0.98 & 0.89 & 0.97 & 0.84 & 1.00 & 1.00\\
LinearRegression & 0.13 & 0.85 & 0.87 & 0.25 & 0.81 & 0.34 & 0.72 & 0.72 & 0.38 & 0.96 & 0.95 & 0.53 & 0.93 & 0.69 & 0.83 & 0.83\\
MagnitudeDifference & 0.13 & 0.39 & 0.54 & 0.59 & 0.17 & 0.43 & 0.77 & 1.00 & 0.35 & 0.74 & 0.83 & 0.87 & 0.45 & 0.66 & 0.93 & 1.00\\
OrthogonalAngularShapeMetricCentered & 0.13 & 0.78 & 0.83 & 0.63 & 0.76 & 0.54 & 0.72 & 0.72 & 0.37 & 0.93 & 0.95 & 0.85 & 0.94 & 0.77 & 0.83 & 0.83\\
OrthogonalProcrustesCenteredAndNormalized & 0.13 & 0.78 & 0.83 & 0.63 & 0.76 & 0.54 & 0.72 & 0.72 & 0.36 & 0.93 & 0.95 & 0.85 & 0.94 & 0.77 & 0.83 & 0.83\\
PWCCA & 0.14 & 0.65 & 0.42 & —— & 0.57 & 0.51 & —— & 0.48 & 0.43 & 0.89 & 0.83 & 1.00 & 0.83 & 0.75 & 1.00 & 0.74\\
PermutationProcrustes & 0.13 & 0.61 & 0.42 & 0.65 & 0.69 & 0.40 & 0.88 & 0.73 & 0.35 & 0.89 & 0.51 & 0.87 & 0.90 & 0.62 & 0.97 & 0.87\\
ProcrustesSizeAndShapeDistance & 0.13 & 0.69 & 0.75 & 0.70 & 0.81 & 0.40 & 1.00 & 1.00 & 0.35 & 0.90 & 0.90 & 0.89 & 0.95 & 0.63 & 1.00 & 1.00\\
RSA & 0.13 & 0.57 & 0.78 & 0.68 & 0.72 & 0.59 & 0.75 & 0.49 & 0.38 & 0.84 & 0.94 & 0.86 & 0.92 & 0.84 & 0.89 & 0.78\\
RSMNormDifference & 0.13 & 0.79 & 1.00 & 0.64 & 0.93 & 0.40 & 1.00 & 1.00 & 0.35 & 0.93 & 1.00 & 0.87 & 0.97 & 0.62 & 1.00 & 1.00\\
RankSimilarity & 0.13 & 0.61 & 0.95 & 0.75 & 0.88 & 0.55 & 1.00 & 1.00 & 0.36 & 0.88 & 0.98 & 0.89 & 0.96 & 0.83 & 1.00 & 1.00\\
SecondOrderCosineSimilarity & 0.13 & 0.86 & 0.97 & 0.78 & 0.92 & 0.62 & 1.00 & 0.99 & 0.38 & 0.97 & 0.99 & 0.91 & 0.98 & 0.84 & 1.00 & 1.00\\
SoftCorrelationMatch & 0.13 & 0.70 & 0.50 & 0.73 & 0.58 & 0.55 & 0.43 & 0.46 & 0.34 & 0.92 & 0.80 & 0.87 & 0.85 & 0.84 & 0.51 & 0.71\\
UniformityDifference & 0.13 & 0.53 & 1.00 & 0.68 & 0.24 & 0.25 & 0.76 & 0.53 & 0.38 & 0.86 & 1.00 & 0.90 & 0.52 & 0.66 & 0.88 & 0.81\\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc|cccccccccc}
\toprule
\multicolumn{1}{c|}{\textbf{Evaluation}} &
\multicolumn{10}{c|}{\textbf{Conformity Rate}} &
\multicolumn{10}{c}{\textbf{Spearman}} \\
\multicolumn{1}{c|}{\textbf{Dataset}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c|}{\textbf{OGBN-Arxiv}} &
\multicolumn{4}{c|}{\textbf{Cora}} &
\multicolumn{3}{c|}{\textbf{Flickr}} &
\multicolumn{3}{c}{\textbf{OGBN-Arxiv}} \\
\multicolumn{1}{c|}{\textbf{Architecture}} &
GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT & GCN & SAGE & GAT & PGNN & GCN & SAGE & GAT & GCN & SAGE & GAT \\
\midrule
CKA & 0.99 & \bf 1.00 & \bf 1.00 & 0.99 & 0.81 & \bf 0.99 & 0.63 & 0.88 & 0.70 & 0.90 & 0.99 & \bf 1.00 & \bf 1.00 & 0.99 & 0.73 & \bf 0.99 & 0.48 & 0.86 & 0.58 & 0.91 \\
CKA ($\delta=0.45$) & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.86 & \bf 0.99 & 0.80 & 0.84 & 0.80 & 0.93 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.79 & \bf 0.99 & 0.66 & 0.75 & 0.73 & 0.93 \\
CKA ($\delta=0.2$) & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.97 & \bf 0.99 & 0.85 & 0.91 & 0.96 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.98 & \bf 0.99 & 0.64 & 0.84 & 0.91 & \bf 1.00 \\
kCKA ($k=100$) & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.91 & 0.95 & 0.95 & 0.96 & 0.88 & 0.98 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.91 & 0.90 & 0.97 & 0.95 & 0.85 & 0.99 & \bf 1.00 \\
SVCCA & 0.41 & 0.78 & 0.61 & \bf 1.00 & 0.75 & 0.69 & 0.57 & 0.49 & 0.41 & 0.56 & 0.63 & 0.80 & 0.81 & \bf 1.00 & 0.53 & 0.44 & 0.47 & -0.17 & -0.10 & 0.33 \\
RTD & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.90 & 0.55 & \bf 0.99 & 0.61 & \bf 1.00 & 0.98 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.96 & 0.19 & 0.98 & 0.31 & \bf 1.00 & 0.99 & \bf 1.00 \\
IMD & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.97 & \bf 1.00 & 0.94 & \bf 0.97 & 0.85 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.97 & \bf 1.00 & 0.82 & \bf 0.97 & 0.55 & \bf 1.00 & \bf 1.00 \\
MKA ($k=100$) & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.94 & 0.99 & 0.94 & 0.96 & 0.96 & 0.99 & \bf 1.00 & \bf 1.00 & \bf 1.00 & \bf 1.00 & 0.95 & 0.98 & 0.95 & 0.94 & 0.94 & 0.99 & \bf 1.00 \\
\midrule
\midrule
CKA (linear) & 0.98 & 1.00 & 1.00 & 1.00 & 0.79 & 0.92 & 0.59 & 0.87 & 0.64 & 0.95 & 0.98 & 1.00 & 1.00 & 1.00 & 0.60 & 0.89 & 0.39 & 0.85 & 0.46 & 0.96 \\
MKA ($k=15$) & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 0.92 & 0.99 & 0.96 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 0.93 & 0.98 & 0.94 & 0.99 & 1.00 \\
MKA ($k=50$) & 1.00 & 1.00 & 1.00 & 0.99 & 0.98 & 0.93 & 0.97 & 0.96 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 0.98 & 0.94 & 0.95 & 0.94 & 0.99 & 1.00 \\
MKA ($k=200$) & 1.00 & 1.00 & 1.00 & 0.93 & 0.99 & 0.94 & 0.96 & 0.96 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.94 & 0.98 & 0.95 & 0.94 & 0.94 & 1.00 & 1.00 \\
\midrule
AlignedCosineSimilarity & 0.98 & 1.00 & 1.00 & 0.48 & 0.59 & 0.77 & 0.46 & 0.83 & 0.93 & 0.89 & 0.97 & 1.00 & 1.00 & 0.67 & 0.33 & 0.68 & 0.04 & 0.84 & 0.93 & 0.84 \\
ConcentricityDifference & 0.85 & 0.25 & 0.40 & 0.15 & 0.57 & 0.36 & 0.58 & 0.70 & 0.74 & 0.67 & 0.85 & 0.52 & 0.62 & 0.53 & 0.38 & -0.27 & 0.24 & 0.73 & 0.39 & 0.40 \\
DistanceCorrelation & 1.00 & 1.00 & 1.00 & 0.93 & 0.81 & 0.99 & 0.63 & 0.88 & 0.65 & 0.92 & 1.00 & 1.00 & 1.00 & 0.99 & 0.63 & 0.99 & 0.47 & 0.81 & 0.52 & 0.93 \\
EigenspaceOverlapScore & 1.00 & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 0.92 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 1.00 & 1.00 & 0.92 & 1.00 & 1.00 & 1.00 \\
Gulp & 0.98 & 1.00 & 1.00 & 0.92 & 0.74 & 1.00 & 0.74 & 0.88 & 1.00 & 1.00 & 0.98 & 1.00 & 1.00 & 0.92 & 0.43 & 1.00 & 0.38 & 0.80 & 1.00 & 1.00 \\
HardCorrelationMatch & 0.83 & 0.98 & 0.54 & 0.80 & 0.81 & 0.84 & 0.68 & 0.86 & 0.72 & 1.00 & 0.91 & 0.99 & 0.76 & 0.84 & 0.63 & 0.80 & 0.21 & 0.83 & 0.62 & 1.00 \\
JaccardSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 0.94 & 0.96 & 0.97 & 0.96 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.95 & 0.97 & 0.96 & 0.97 & 0.99 & 1.00 \\
LinearRegression & 1.00 & 1.00 & 1.00 & 0.92 & 0.63 & 1.00 & 0.58 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.95 & 0.19 & 1.00 & 0.01 & 0.99 & 1.00 & 1.00 \\
MagnitudeDifference & 0.55 & 0.49 & 0.89 & 0.91 & 0.65 & 0.63 & 0.58 & 0.52 & 0.71 & 0.87 & 0.63 & 0.72 & 0.92 & 0.97 & 0.58 & 0.50 & 0.38 & 0.06 & 0.29 & 0.63 \\
OrthogonalAngularShapeMetricCentered & 1.00 & 1.00 & 1.00 & 0.91 & 0.80 & 0.99 & 0.66 & 0.95 & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 & 0.97 & 0.62 & 0.98 & 0.45 & 0.97 & 0.99 & 0.99 \\
OrthogonalProcrustesCenteredAndNormalized & 1.00 & 1.00 & 1.00 & 0.91 & 0.80 & 0.99 & 0.66 & 0.95 & 0.99 & 0.99 & 1.00 & 1.00 & 1.00 & 0.97 & 0.62 & 0.98 & 0.45 & 0.97 & 0.99 & 0.99 \\
PWCCA & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.75 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.98 & 1.00 & 0.37 & 1.00 & 1.00 & 1.00 & ——\\
PermutationProcrustes & 0.92 & 1.00 & 1.00 & 1.00 & 0.68 & 0.72 & 0.75 & 0.69 & 0.87 & 1.00 & 0.91 & 1.00 & 1.00 & 1.00 & 0.60 & 0.68 & 0.63 & 0.24 & 0.88 & 1.00 \\
ProcrustesSizeAndShapeDistance & 0.99 & 1.00 & 1.00 & 0.91 & 0.75 & 1.00 & 0.78 & 0.93 & 0.96 & 1.00 & 0.99 & 1.00 & 1.00 & 0.97 & 0.66 & 1.00 & 0.62 & 0.83 & 0.85 & 1.00 \\
RSA & 0.84 & 0.91 & 1.00 & 0.61 & 0.70 & 0.98 & 0.70 & 0.81 & 0.97 & 0.94 & 0.90 & 0.97 & 1.00 & 0.74 & 0.58 & 0.99 & 0.44 & 0.52 & 0.97 & 0.94 \\
RSMNormDifference & 0.99 & 1.00 & 1.00 & 0.91 & 0.66 & 0.68 & 0.92 & 0.85 & 0.93 & 1.00 & 0.99 & 1.00 & 1.00 & 0.97 & 0.54 & 0.65 & 0.81 & 0.85 & 0.93 & 1.00 \\
RankSimilarity & 1.00 & 1.00 & 1.00 & 1.00 & 0.95 & 0.95 & 0.98 & 0.99 & 0.98 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.97 & 0.97 & 0.99 & 0.99 & 0.99 & 1.00 \\
SecondOrderCosineSimilarity & 1.00 & 1.00 & 1.00 & 0.90 & 0.91 & 0.96 & 0.96 & 0.95 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 0.90 & 0.78 & 0.96 & 0.88 & 0.97 & 1.00 & 1.00 \\
SoftCorrelationMatch & 0.96 & 0.99 & 0.50 & 0.70 & 0.89 & 0.88 & 0.64 & 0.91 & 0.73 & 1.00 & 0.95 & 0.99 & 0.78 & 0.80 & 0.79 & 0.89 & 0.11 & 0.91 & 0.62 & 1.00 \\
UniformityDifference & 0.67 & 0.67 & 0.59 & 0.58 & 0.94 & 0.92 & 0.94 & 0.60 & 0.41 & 0.83 & 0.70 & 0.70 & 0.69 & 0.70 & 0.82 & 0.89 & 0.82 & 0.33 & -0.45 & 0.68 \\
\bottomrule
\end{tabular}
